SGA: Uncertainty Quantification for Multi-Step Forecasting in Time Series Foundation Models

The recent emergence of Time Series Foundation Models (TSFMs) has significantly advanced multi-step forecasting performance, enabling accurate predictions over extended future horizons. However, existing TSFMs often suffer from significantly inherent uncertainty, which typically manifests as derived forecast branches emerging at each time step and spreading to subsequent steps; different forecast branches often exhibit varying forecasting performance, thereby undermining the credibility of TSFM forecasts. In this paper, we propose the Slicing-Graphing-Alignment (SGA) method to quantify the uncertainty of multi-step TSFM forecasts. The proposed SGA first characterizes the topology of all potential forecast branches using a directed acyclic graph, such that the graph complexity bounds the uncertainty of multi-step forecasts, and then precisely measures the graph complexity by integrating both topological information and TSFM-inherent stochasticity. Experimental results conducted on 11 TSFMs and 27 datasets demonstrate that (i) SGA achieves the best performance when ranking predictive errors with uncertainty estimates; (ii) SGA works with a more extensive and more precise sampling coverage than those of existing UQ methods, deriving a quantification mechanism fundamentally different from those of established ones; and (iii) larger model scales of TSFMs correlate with lower uncertainty estimates of multi-step forecasts, suggesting another empirical scaling law for uncertainty quantification of multi-step TSFM forecasts.

==> (inline-0) <==
\begin{tabular}{lcccccccccc}
\toprule
Dataset & NC & Ppl & PE & Eig & Ecc & Deg & SD & SAR & SE & SGA \\
\midrule
Australian Electricity & \phantom{0}88.70\textsubscript{52.20} & \phantom{0}91.40\textsubscript{62.00} & \underline{\phantom{0}77.40\textsubscript{51.60}} & 121.70\textsubscript{51.00} & 107.00\textsubscript{41.90} & 121.70\textsubscript{50.50} & \phantom{0}91.40\textsubscript{61.50} & 105.10\textsubscript{52.50} & \phantom{0}77.40\textsubscript{49.90} & \textbf{\phantom{0}26.80\textsubscript{43.30}} \\
CIF 2016 & 138.30\textsubscript{21.80} & 176.40\textsubscript{38.10} & 136.50\textsubscript{30.10} & 132.40\textsubscript{17.50} & \underline{126.70\textsubscript{20.70}} & 132.50\textsubscript{17.80} & 169.80\textsubscript{37.10} & 128.90\textsubscript{19.20} & 135.30\textsubscript{30.20} & \textbf{\phantom{0}50.10\textsubscript{11.40}} \\
Car Parts & 118.00\textsubscript{4.40\phantom{0}} & \underline{101.80\textsubscript{3.70\phantom{0}}} & 121.20\textsubscript{4.60\phantom{0}} & 137.60\textsubscript{6.00\phantom{0}} & 142.20\textsubscript{6.30\phantom{0}} & 137.70\textsubscript{5.70\phantom{0}} & 129.50\textsubscript{5.80\phantom{0}} & 123.70\textsubscript{4.50\phantom{0}} & 121.20\textsubscript{4.20\phantom{0}} & \textbf{\phantom{0}57.10\textsubscript{1.70\phantom{0}}} \\
Covid Deaths & \phantom{0}76.20\textsubscript{13.30} & \underline{\phantom{0}59.10\textsubscript{10.70}} & \phantom{0}79.80\textsubscript{17.90} & \phantom{0}89.70\textsubscript{15.70} & \phantom{0}95.60\textsubscript{15.60} & \phantom{0}87.60\textsubscript{16.30} & \phantom{0}72.20\textsubscript{8.00\phantom{0}} & \phantom{0}93.00\textsubscript{17.00} & \phantom{0}83.70\textsubscript{17.00} & \textbf{\phantom{0}56.70\textsubscript{12.70}} \\
Dominick & \phantom{0}32.90\textsubscript{0.90\phantom{0}} & \phantom{0}65.20\textsubscript{0.90\phantom{0}} & \phantom{0}33.90\textsubscript{0.80\phantom{0}} & \phantom{0}35.90\textsubscript{1.00\phantom{0}} & \phantom{0}35.90\textsubscript{1.00\phantom{0}} & \phantom{0}34.50\textsubscript{0.90\phantom{0}} & \phantom{0}35.40\textsubscript{1.00\phantom{0}} & \underline{\phantom{0}32.70\textsubscript{0.80\phantom{0}}} & \phantom{0}33.80\textsubscript{0.80\phantom{0}} & \textbf{\phantom{0}29.80\textsubscript{0.90\phantom{0}}} \\
ERCOT Load & 128.40\textsubscript{32.30} & 117.50\textsubscript{32.50} & \phantom{0}74.10\textsubscript{30.50} & \phantom{0}91.80\textsubscript{46.90} & \textbf{\phantom{0}46.90\textsubscript{34.30}} & \phantom{0}91.80\textsubscript{47.60} & 117.50\textsubscript{34.10} & \underline{\phantom{0}73.10\textsubscript{41.00}} & \phantom{0}74.10\textsubscript{30.70} & \phantom{0}75.60\textsubscript{28.90} \\
ETT (15 Min.) & \phantom{0}95.30\textsubscript{24.80} & \phantom{0}60.50\textsubscript{22.70} & \phantom{0}19.50\textsubscript{11.30} & 110.70\textsubscript{21.10} & 115.80\textsubscript{19.10} & 110.20\textsubscript{21.90} & \phantom{0}58.30\textsubscript{23.00} & \phantom{0}26.50\textsubscript{14.20} & \underline{\phantom{0}19.30\textsubscript{9.80\phantom{0}}} & \textbf{\phantom{0}17.50\textsubscript{10.80}} \\
ETT (Hourly) & \phantom{0}96.00\textsubscript{21.10} & 127.40\textsubscript{24.60} & \phantom{0}72.70\textsubscript{39.20} & 112.10\textsubscript{20.70} & 106.90\textsubscript{23.90} & 112.10\textsubscript{21.40} & 130.40\textsubscript{26.20} & \underline{\phantom{0}60.60\textsubscript{35.40}} & \phantom{0}88.30\textsubscript{41.00} & \textbf{\phantom{0}40.40\textsubscript{24.80}} \\
Exchange Rate & \phantom{0}84.60\textsubscript{32.90} & \underline{\phantom{0}45.70\textsubscript{29.90}} & \phantom{0}85.70\textsubscript{49.30} & \phantom{0}93.80\textsubscript{35.20} & \phantom{0}82.30\textsubscript{31.90} & \phantom{0}93.80\textsubscript{35.80} & \textbf{\phantom{0}31.10\textsubscript{36.30}} & \phantom{0}62.00\textsubscript{38.70} & \phantom{0}62.10\textsubscript{37.40} & \phantom{0}52.50\textsubscript{19.10} \\
FRED-MD & \phantom{0}80.20\textsubscript{8.80\phantom{0}} & \phantom{0}58.90\textsubscript{9.50\phantom{0}} & \underline{\phantom{0}47.90\textsubscript{5.00\phantom{0}}} & \phantom{0}79.20\textsubscript{9.60\phantom{0}} & \phantom{0}75.90\textsubscript{9.80\phantom{0}} & \phantom{0}76.80\textsubscript{10.00} & \phantom{0}59.10\textsubscript{9.70\phantom{0}} & \phantom{0}66.60\textsubscript{8.40\phantom{0}} & \phantom{0}52.40\textsubscript{5.90\phantom{0}} & \textbf{\phantom{0}46.10\textsubscript{6.30\phantom{0}}} \\
Hospital & 104.70\textsubscript{3.80\phantom{0}} & 106.40\textsubscript{3.40\phantom{0}} & \phantom{0}97.80\textsubscript{3.50\phantom{0}} & 102.60\textsubscript{3.70\phantom{0}} & \underline{\phantom{0}96.60\textsubscript{3.50\phantom{0}}} & 102.40\textsubscript{3.60\phantom{0}} & 107.80\textsubscript{3.50\phantom{0}} & \phantom{0}98.10\textsubscript{3.20\phantom{0}} & \phantom{0}97.80\textsubscript{3.40\phantom{0}} & \textbf{\phantom{0}44.00\textsubscript{2.90\phantom{0}}} \\
M1 (Monthly) & \phantom{0}89.20\textsubscript{4.60\phantom{0}} & \phantom{0}81.40\textsubscript{3.80\phantom{0}} & \phantom{0}82.60\textsubscript{3.80\phantom{0}} & \phantom{0}87.80\textsubscript{4.70\phantom{0}} & \phantom{0}87.40\textsubscript{5.10\phantom{0}} & \phantom{0}87.80\textsubscript{4.60\phantom{0}} & \phantom{0}81.30\textsubscript{3.90\phantom{0}} & \phantom{0}82.70\textsubscript{3.90\phantom{0}} & \underline{\phantom{0}79.40\textsubscript{3.70\phantom{0}}} & \textbf{\phantom{0}57.50\textsubscript{3.90\phantom{0}}} \\
M1 (Quarterly) & \phantom{0}88.60\textsubscript{7.50\phantom{0}} & \textbf{\phantom{0}65.00\textsubscript{6.00\phantom{0}}} & \phantom{0}68.10\textsubscript{5.30\phantom{0}} & \phantom{0}85.10\textsubscript{7.60\phantom{0}} & \phantom{0}90.60\textsubscript{6.30\phantom{0}} & \phantom{0}84.40\textsubscript{7.20\phantom{0}} & \underline{\phantom{0}66.80\textsubscript{5.70\phantom{0}}} & \phantom{0}79.10\textsubscript{5.80\phantom{0}} & \phantom{0}69.70\textsubscript{5.20\phantom{0}} & \phantom{0}75.20\textsubscript{6.70\phantom{0}} \\
M1 (Yearly) & \phantom{0}80.10\textsubscript{8.10\phantom{0}} & \phantom{0}72.30\textsubscript{6.70\phantom{0}} & \textbf{\phantom{0}71.80\textsubscript{7.60\phantom{0}}} & \phantom{0}79.20\textsubscript{9.10\phantom{0}} & \phantom{0}89.40\textsubscript{7.60\phantom{0}} & \phantom{0}78.60\textsubscript{9.10\phantom{0}} & \phantom{0}73.10\textsubscript{6.80\phantom{0}} & \phantom{0}76.30\textsubscript{9.50\phantom{0}} & \phantom{0}72.40\textsubscript{7.60\phantom{0}} & \underline{\phantom{0}72.20\textsubscript{9.30\phantom{0}}} \\
M3 (Monthly) & \underline{\phantom{0}68.50\textsubscript{2.20\phantom{0}}} & \phantom{0}70.10\textsubscript{2.10\phantom{0}} & \phantom{0}72.00\textsubscript{2.00\phantom{0}} & \phantom{0}72.50\textsubscript{2.10\phantom{0}} & \phantom{0}91.20\textsubscript{2.90\phantom{0}} & \phantom{0}71.10\textsubscript{2.20\phantom{0}} & \phantom{0}70.70\textsubscript{2.20\phantom{0}} & \phantom{0}71.90\textsubscript{2.20\phantom{0}} & \phantom{0}72.10\textsubscript{2.10\phantom{0}} & \textbf{\phantom{0}53.10\textsubscript{1.90\phantom{0}}} \\
M3 (Quarterly) & \phantom{0}74.80\textsubscript{3.30\phantom{0}} & \phantom{0}71.10\textsubscript{3.20\phantom{0}} & \phantom{0}62.10\textsubscript{2.60\phantom{0}} & \phantom{0}68.30\textsubscript{2.90\phantom{0}} & \phantom{0}88.70\textsubscript{4.00\phantom{0}} & \phantom{0}68.40\textsubscript{3.10\phantom{0}} & \phantom{0}75.50\textsubscript{3.40\phantom{0}} & \underline{\phantom{0}62.00\textsubscript{2.70\phantom{0}}} & \phantom{0}62.00\textsubscript{2.70\phantom{0}} & \textbf{\phantom{0}56.60\textsubscript{2.60\phantom{0}}} \\
M3 (Yearly) & 115.90\textsubscript{5.60\phantom{0}} & \phantom{0}95.20\textsubscript{3.70\phantom{0}} & \underline{\phantom{0}88.70\textsubscript{3.70\phantom{0}}} & 116.70\textsubscript{5.10\phantom{0}} & \phantom{0}97.80\textsubscript{4.60\phantom{0}} & 114.90\textsubscript{5.00\phantom{0}} & \phantom{0}94.50\textsubscript{3.60\phantom{0}} & \phantom{0}89.80\textsubscript{3.60\phantom{0}} & \phantom{0}88.70\textsubscript{3.70\phantom{0}} & \textbf{\phantom{0}64.70\textsubscript{3.50\phantom{0}}} \\
M4 (Quarterly) & \phantom{0}76.50\textsubscript{0.70\phantom{0}} & \phantom{0}70.90\textsubscript{0.80\phantom{0}} & \underline{\phantom{0}64.00\textsubscript{0.70\phantom{0}}} & \phantom{0}74.50\textsubscript{0.70\phantom{0}} & \phantom{0}93.60\textsubscript{0.90\phantom{0}} & \phantom{0}74.70\textsubscript{0.80\phantom{0}} & \phantom{0}72.70\textsubscript{0.80\phantom{0}} & \phantom{0}66.60\textsubscript{0.60\phantom{0}} & \phantom{0}64.00\textsubscript{0.60\phantom{0}} & \textbf{\phantom{0}62.30\textsubscript{0.70\phantom{0}}} \\
M4 (Yearly) & \phantom{0}87.80\textsubscript{1.00\phantom{0}} & \phantom{0}82.50\textsubscript{0.90\phantom{0}} & \underline{\phantom{0}75.50\textsubscript{0.80\phantom{0}}} & \phantom{0}89.20\textsubscript{1.00\phantom{0}} & 100.90\textsubscript{1.00\phantom{0}} & \phantom{0}89.20\textsubscript{1.00\phantom{0}} & \phantom{0}85.70\textsubscript{0.90\phantom{0}} & \phantom{0}77.80\textsubscript{0.90\phantom{0}} & \phantom{0}75.60\textsubscript{0.90\phantom{0}} & \textbf{\phantom{0}72.90\textsubscript{1.00\phantom{0}}} \\
M5 & 111.70\textsubscript{5.30\phantom{0}} & \underline{\phantom{0}90.10\textsubscript{1.90\phantom{0}}} & 112.60\textsubscript{4.40\phantom{0}} & 115.30\textsubscript{6.00\phantom{0}} & 114.10\textsubscript{6.20\phantom{0}} & 116.20\textsubscript{5.80\phantom{0}} & \phantom{0}92.70\textsubscript{3.60\phantom{0}} & 129.50\textsubscript{4.90\phantom{0}} & 128.10\textsubscript{4.90\phantom{0}} & \textbf{\phantom{0}71.90\textsubscript{2.10\phantom{0}}} \\
NN5 (Daily) & \underline{\phantom{0}84.30\textsubscript{9.40\phantom{0}}} & \phantom{0}88.90\textsubscript{9.50\phantom{0}} & \phantom{0}86.00\textsubscript{8.00\phantom{0}} & 119.90\textsubscript{11.30} & 110.10\textsubscript{11.10} & 119.90\textsubscript{11.30} & \phantom{0}93.00\textsubscript{10.40} & \phantom{0}94.10\textsubscript{7.70\phantom{0}} & \phantom{0}94.40\textsubscript{9.30\phantom{0}} & \textbf{\phantom{0}43.20\textsubscript{7.60\phantom{0}}} \\
NN5 (Weekly) & 106.90\textsubscript{9.50\phantom{0}} & \phantom{0}99.70\textsubscript{8.50\phantom{0}} & 104.50\textsubscript{8.40\phantom{0}} & 105.40\textsubscript{9.10\phantom{0}} & \underline{\phantom{0}92.30\textsubscript{12.20}} & 105.40\textsubscript{8.90\phantom{0}} & \phantom{0}99.10\textsubscript{8.30\phantom{0}} & 106.80\textsubscript{9.20\phantom{0}} & 104.40\textsubscript{8.60\phantom{0}} & \textbf{\phantom{0}91.80\textsubscript{6.10\phantom{0}}} \\
Tourism (Monthly) & 115.70\textsubscript{5.50\phantom{0}} & \phantom{0}76.00\textsubscript{4.40\phantom{0}} & \textbf{\phantom{0}69.90\textsubscript{5.10\phantom{0}}} & 127.60\textsubscript{5.40\phantom{0}} & 111.00\textsubscript{5.50\phantom{0}} & 127.10\textsubscript{5.40\phantom{0}} & \phantom{0}76.40\textsubscript{4.90\phantom{0}} & \phantom{0}91.40\textsubscript{6.10\phantom{0}} & \underline{\phantom{0}69.90\textsubscript{5.10\phantom{0}}} & \phantom{0}73.60\textsubscript{5.70\phantom{0}} \\
Tourism (Quarterly) & 115.10\textsubscript{4.60\phantom{0}} & \phantom{0}93.80\textsubscript{5.00\phantom{0}} & \textbf{\phantom{0}67.80\textsubscript{4.60\phantom{0}}} & 108.10\textsubscript{4.70\phantom{0}} & 120.30\textsubscript{6.30\phantom{0}} & 108.30\textsubscript{4.50\phantom{0}} & \phantom{0}95.70\textsubscript{4.90\phantom{0}} & \phantom{0}78.50\textsubscript{5.10\phantom{0}} & \underline{\phantom{0}67.80\textsubscript{4.70\phantom{0}}} & \phantom{0}73.30\textsubscript{5.00\phantom{0}} \\
Tourism (Yearly) & \textbf{\phantom{0}68.90\textsubscript{3.40\phantom{0}}} & \phantom{0}90.70\textsubscript{4.80\phantom{0}} & 143.60\textsubscript{4.50\phantom{0}} & \underline{\phantom{0}80.00\textsubscript{3.80\phantom{0}}} & \phantom{0}88.60\textsubscript{4.00\phantom{0}} & \phantom{0}80.30\textsubscript{3.70\phantom{0}} & \phantom{0}86.20\textsubscript{4.60\phantom{0}} & \phantom{0}99.60\textsubscript{4.30\phantom{0}} & 134.40\textsubscript{5.10\phantom{0}} & 125.70\textsubscript{5.10\phantom{0}} \\
Traffic & 161.70\textsubscript{6.90\phantom{0}} & 196.10\textsubscript{5.20\phantom{0}} & 200.80\textsubscript{5.20\phantom{0}} & 108.40\textsubscript{6.50\phantom{0}} & \underline{\phantom{0}82.00\textsubscript{4.60\phantom{0}}} & 108.50\textsubscript{6.70\phantom{0}} & 199.60\textsubscript{5.20\phantom{0}} & 185.20\textsubscript{6.40\phantom{0}} & 200.80\textsubscript{5.40\phantom{0}} & \textbf{\phantom{0}65.60\textsubscript{4.10\phantom{0}}} \\
Weather & \underline{\phantom{0}41.40\textsubscript{3.40\phantom{0}}} & \phantom{0}57.80\textsubscript{6.50\phantom{0}} & \phantom{0}57.00\textsubscript{3.30\phantom{0}} & \phantom{0}66.10\textsubscript{6.10\phantom{0}} & \phantom{0}88.60\textsubscript{2.30\phantom{0}} & \phantom{0}63.70\textsubscript{5.90\phantom{0}} & \phantom{0}62.50\textsubscript{4.50\phantom{0}} & \phantom{0}67.90\textsubscript{5.30\phantom{0}} & \phantom{0}60.70\textsubscript{4.30\phantom{0}} & \textbf{\phantom{0}33.80\textsubscript{1.90\phantom{0}}} \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccc}
\toprule
Dataset & NC & Ppl & PE & Eig & Ecc & Deg & SD & SAR & SE & SGA \\
\midrule
Australian Electricity & 182.70\textsubscript{38.60} & 106.50\textsubscript{49.40} & \textbf{\phantom{0}9.10\textsubscript{11.70}} & 187.40\textsubscript{27.30} & \phantom{0}76.70\textsubscript{43.90} & 187.40\textsubscript{20.80} & 106.50\textsubscript{69.00} & 187.40\textsubscript{25.30} & \underline{\phantom{0}9.10\textsubscript{11.00}} & 118.00\textsubscript{59.10} \\
CIF 2016 & 131.80\textsubscript{16.30} & 111.40\textsubscript{15.00} & 128.20\textsubscript{26.50} & 119.60\textsubscript{15.40} & \underline{100.80\textsubscript{10.20}} & 119.70\textsubscript{16.00} & 111.20\textsubscript{13.90} & 121.40\textsubscript{16.40} & 129.90\textsubscript{27.80} & \textbf{\phantom{0}37.70\textsubscript{6.60\phantom{0}}} \\
Car Parts & 120.10\textsubscript{4.30\phantom{0}} & \underline{114.40\textsubscript{3.90\phantom{0}}} & 130.20\textsubscript{5.00\phantom{0}} & 146.70\textsubscript{6.30\phantom{0}} & 139.40\textsubscript{6.50\phantom{0}} & 146.40\textsubscript{6.30\phantom{0}} & 137.40\textsubscript{6.00\phantom{0}} & 131.90\textsubscript{5.20\phantom{0}} & 127.40\textsubscript{4.20\phantom{0}} & \textbf{\phantom{0}57.30\textsubscript{1.40\phantom{0}}} \\
Covid Deaths & \phantom{0}87.30\textsubscript{12.90} & \underline{\phantom{0}59.70\textsubscript{11.50}} & \phantom{0}69.30\textsubscript{13.70} & \phantom{0}81.70\textsubscript{12.80} & \phantom{0}81.60\textsubscript{12.80} & \phantom{0}81.00\textsubscript{12.90} & \phantom{0}60.20\textsubscript{36.80} & \phantom{0}77.60\textsubscript{13.20} & \phantom{0}75.60\textsubscript{14.30} & \textbf{\phantom{0}49.70\textsubscript{8.40\phantom{0}}} \\
Dominick & \underline{\phantom{0}32.70\textsubscript{0.90\phantom{0}}} & \phantom{0}63.50\textsubscript{1.00\phantom{0}} & \phantom{0}37.70\textsubscript{1.20\phantom{0}} & \phantom{0}38.20\textsubscript{1.00\phantom{0}} & \phantom{0}37.80\textsubscript{1.00\phantom{0}} & \phantom{0}37.40\textsubscript{1.00\phantom{0}} & \phantom{0}34.70\textsubscript{1.00\phantom{0}} & \phantom{0}37.00\textsubscript{1.20\phantom{0}} & \phantom{0}37.90\textsubscript{1.20\phantom{0}} & \textbf{\phantom{0}31.00\textsubscript{1.00\phantom{0}}} \\
ERCOT Load & 100.00\textsubscript{38.50} & \phantom{0}87.10\textsubscript{38.70} & \phantom{0}91.80\textsubscript{42.00} & 117.90\textsubscript{40.50} & \underline{\phantom{0}58.10\textsubscript{33.30}} & 117.90\textsubscript{38.80} & \phantom{0}74.70\textsubscript{35.10} & \phantom{0}93.60\textsubscript{43.60} & \phantom{0}91.80\textsubscript{42.50} & \textbf{\phantom{0}25.20\textsubscript{11.80}} \\
ETT (15 Min.) & 113.80\textsubscript{19.60} & \phantom{0}98.20\textsubscript{22.00} & \underline{\phantom{0}29.20\textsubscript{12.80}} & \phantom{0}97.30\textsubscript{22.50} & 110.90\textsubscript{21.20} & \phantom{0}97.30\textsubscript{24.00} & 114.30\textsubscript{21.00} & \phantom{0}51.20\textsubscript{21.40} & \phantom{0}33.80\textsubscript{13.20} & \textbf{\phantom{0}24.20\textsubscript{8.70\phantom{0}}} \\
ETT (Hourly) & 123.10\textsubscript{19.20} & 104.60\textsubscript{19.40} & \phantom{0}75.90\textsubscript{34.30} & 123.10\textsubscript{19.50} & 100.80\textsubscript{20.30} & 125.90\textsubscript{20.40} & 104.50\textsubscript{19.70} & \underline{\phantom{0}70.50\textsubscript{31.80}} & \phantom{0}87.10\textsubscript{31.80} & \textbf{\phantom{0}24.80\textsubscript{12.00}} \\
Exchange Rate & 137.90\textsubscript{19.20} & \textbf{\phantom{0}59.70\textsubscript{29.70}} & 154.00\textsubscript{17.10} & 103.20\textsubscript{39.20} & \phantom{0}97.20\textsubscript{36.30} & 103.20\textsubscript{39.00} & \underline{\phantom{0}66.60\textsubscript{29.70}} & 131.90\textsubscript{31.50} & 130.30\textsubscript{24.00} & 111.70\textsubscript{28.60} \\
FRED-MD & \phantom{0}84.10\textsubscript{8.30\phantom{0}} & \phantom{0}59.70\textsubscript{7.60\phantom{0}} & \phantom{0}60.00\textsubscript{6.20\phantom{0}} & \phantom{0}79.80\textsubscript{8.30\phantom{0}} & \phantom{0}78.90\textsubscript{7.90\phantom{0}} & \phantom{0}78.40\textsubscript{8.50\phantom{0}} & \phantom{0}61.40\textsubscript{7.60\phantom{0}} & \phantom{0}66.00\textsubscript{7.60\phantom{0}} & \underline{\phantom{0}58.80\textsubscript{6.90\phantom{0}}} & \textbf{\phantom{0}38.00\textsubscript{4.40\phantom{0}}} \\
Hospital & 100.20\textsubscript{3.30\phantom{0}} & 104.90\textsubscript{3.90\phantom{0}} & 101.60\textsubscript{3.50\phantom{0}} & 100.90\textsubscript{3.40\phantom{0}} & \underline{\phantom{0}97.10\textsubscript{3.60\phantom{0}}} & 100.90\textsubscript{3.40\phantom{0}} & 104.50\textsubscript{4.10\phantom{0}} & 100.30\textsubscript{3.40\phantom{0}} & 102.20\textsubscript{3.40\phantom{0}} & \textbf{\phantom{0}46.40\textsubscript{3.10\phantom{0}}} \\
M1 (Monthly) & \phantom{0}83.80\textsubscript{4.60\phantom{0}} & \phantom{0}85.30\textsubscript{4.30\phantom{0}} & \phantom{0}83.90\textsubscript{4.20\phantom{0}} & \phantom{0}84.60\textsubscript{4.50\phantom{0}} & \phantom{0}83.60\textsubscript{4.50\phantom{0}} & \phantom{0}84.10\textsubscript{4.40\phantom{0}} & \phantom{0}83.50\textsubscript{4.30\phantom{0}} & \underline{\phantom{0}79.30\textsubscript{4.00\phantom{0}}} & \phantom{0}80.10\textsubscript{4.20\phantom{0}} & \textbf{\phantom{0}55.20\textsubscript{3.50\phantom{0}}} \\
M1 (Quarterly) & \phantom{0}88.50\textsubscript{7.20\phantom{0}} & \phantom{0}78.10\textsubscript{6.40\phantom{0}} & \underline{\phantom{0}68.60\textsubscript{5.10\phantom{0}}} & \phantom{0}85.40\textsubscript{7.50\phantom{0}} & \phantom{0}83.20\textsubscript{7.70\phantom{0}} & \phantom{0}85.20\textsubscript{7.50\phantom{0}} & \phantom{0}79.60\textsubscript{6.20\phantom{0}} & \phantom{0}81.30\textsubscript{6.40\phantom{0}} & \textbf{\phantom{0}68.50\textsubscript{5.20\phantom{0}}} & \phantom{0}73.60\textsubscript{6.90\phantom{0}} \\
M1 (Yearly) & \phantom{0}75.60\textsubscript{8.10\phantom{0}} & \phantom{0}63.50\textsubscript{6.20\phantom{0}} & \underline{\phantom{0}60.70\textsubscript{6.80\phantom{0}}} & \phantom{0}76.20\textsubscript{8.90\phantom{0}} & \phantom{0}80.70\textsubscript{7.70\phantom{0}} & \phantom{0}76.30\textsubscript{8.80\phantom{0}} & \phantom{0}64.40\textsubscript{6.30\phantom{0}} & \phantom{0}70.20\textsubscript{8.70\phantom{0}} & \textbf{\phantom{0}59.50\textsubscript{6.30\phantom{0}}} & \phantom{0}68.00\textsubscript{11.00} \\
M3 (Monthly) & \underline{\phantom{0}72.80\textsubscript{2.20\phantom{0}}} & \phantom{0}76.00\textsubscript{2.40\phantom{0}} & \phantom{0}77.40\textsubscript{2.20\phantom{0}} & \phantom{0}73.90\textsubscript{2.20\phantom{0}} & \phantom{0}85.80\textsubscript{2.70\phantom{0}} & \phantom{0}73.90\textsubscript{2.30\phantom{0}} & \phantom{0}76.00\textsubscript{2.40\phantom{0}} & \phantom{0}76.80\textsubscript{2.40\phantom{0}} & \phantom{0}77.30\textsubscript{2.30\phantom{0}} & \textbf{\phantom{0}55.00\textsubscript{2.30\phantom{0}}} \\
M3 (Quarterly) & \phantom{0}75.70\textsubscript{3.40\phantom{0}} & \phantom{0}68.30\textsubscript{3.40\phantom{0}} & \underline{\phantom{0}59.30\textsubscript{2.80\phantom{0}}} & \phantom{0}65.80\textsubscript{2.90\phantom{0}} & \phantom{0}90.90\textsubscript{4.30\phantom{0}} & \phantom{0}65.20\textsubscript{3.20\phantom{0}} & \phantom{0}71.30\textsubscript{3.60\phantom{0}} & \phantom{0}60.00\textsubscript{2.90\phantom{0}} & \phantom{0}59.40\textsubscript{2.80\phantom{0}} & \textbf{\phantom{0}54.90\textsubscript{3.00\phantom{0}}} \\
M3 (Yearly) & 106.60\textsubscript{4.40\phantom{0}} & \phantom{0}94.60\textsubscript{4.40\phantom{0}} & \underline{\phantom{0}81.30\textsubscript{4.10\phantom{0}}} & 112.20\textsubscript{5.50\phantom{0}} & 102.40\textsubscript{4.70\phantom{0}} & 108.30\textsubscript{5.70\phantom{0}} & \phantom{0}96.00\textsubscript{4.30\phantom{0}} & \phantom{0}81.90\textsubscript{3.80\phantom{0}} & \phantom{0}81.30\textsubscript{3.90\phantom{0}} & \textbf{\phantom{0}59.90\textsubscript{3.40\phantom{0}}} \\
M4 (Quarterly) & \phantom{0}78.30\textsubscript{0.70\phantom{0}} & \phantom{0}71.90\textsubscript{0.70\phantom{0}} & \underline{\phantom{0}67.30\textsubscript{0.60\phantom{0}}} & \phantom{0}76.30\textsubscript{0.70\phantom{0}} & \phantom{0}91.20\textsubscript{0.80\phantom{0}} & \phantom{0}76.50\textsubscript{0.70\phantom{0}} & \phantom{0}73.50\textsubscript{0.70\phantom{0}} & \phantom{0}69.50\textsubscript{0.60\phantom{0}} & \phantom{0}67.40\textsubscript{0.70\phantom{0}} & \textbf{\phantom{0}64.90\textsubscript{0.70\phantom{0}}} \\
M4 (Yearly) & \phantom{0}84.70\textsubscript{0.90\phantom{0}} & \phantom{0}79.10\textsubscript{0.90\phantom{0}} & \underline{\phantom{0}71.50\textsubscript{0.80\phantom{0}}} & \phantom{0}86.70\textsubscript{1.00\phantom{0}} & 100.10\textsubscript{1.00\phantom{0}} & \phantom{0}86.70\textsubscript{1.00\phantom{0}} & \phantom{0}82.50\textsubscript{0.90\phantom{0}} & \phantom{0}73.10\textsubscript{0.80\phantom{0}} & \phantom{0}71.60\textsubscript{0.90\phantom{0}} & \textbf{\phantom{0}70.50\textsubscript{0.90\phantom{0}}} \\
M5 & 112.30\textsubscript{5.00\phantom{0}} & \underline{\phantom{0}91.40\textsubscript{2.00\phantom{0}}} & 113.20\textsubscript{4.40\phantom{0}} & 117.10\textsubscript{5.80\phantom{0}} & 116.90\textsubscript{5.90\phantom{0}} & 116.90\textsubscript{5.90\phantom{0}} & \phantom{0}94.00\textsubscript{4.70\phantom{0}} & 130.10\textsubscript{4.60\phantom{0}} & 127.40\textsubscript{4.50\phantom{0}} & \textbf{\phantom{0}70.40\textsubscript{2.30\phantom{0}}} \\
NN5 (Daily) & \phantom{0}98.90\textsubscript{13.50} & \underline{\phantom{0}74.80\textsubscript{7.80\phantom{0}}} & \phantom{0}76.20\textsubscript{8.30\phantom{0}} & 121.70\textsubscript{13.40} & 131.40\textsubscript{13.20} & 121.60\textsubscript{13.90} & \phantom{0}79.10\textsubscript{8.60\phantom{0}} & \phantom{0}83.80\textsubscript{8.80\phantom{0}} & \phantom{0}77.90\textsubscript{8.10\phantom{0}} & \textbf{\phantom{0}28.10\textsubscript{4.00\phantom{0}}} \\
NN5 (Weekly) & 101.80\textsubscript{8.70\phantom{0}} & \phantom{0}91.90\textsubscript{8.40\phantom{0}} & \phantom{0}92.80\textsubscript{8.60\phantom{0}} & 102.10\textsubscript{9.10\phantom{0}} & 117.20\textsubscript{8.50\phantom{0}} & 102.20\textsubscript{9.30\phantom{0}} & \phantom{0}92.90\textsubscript{8.30\phantom{0}} & 102.30\textsubscript{9.70\phantom{0}} & \underline{\phantom{0}91.70\textsubscript{8.50\phantom{0}}} & \textbf{\phantom{0}82.00\textsubscript{9.30\phantom{0}}} \\
Tourism (Monthly) & 118.30\textsubscript{5.90\phantom{0}} & \phantom{0}89.30\textsubscript{5.20\phantom{0}} & \textbf{\phantom{0}76.60\textsubscript{5.10\phantom{0}}} & 122.00\textsubscript{5.20\phantom{0}} & 121.50\textsubscript{5.80\phantom{0}} & 122.30\textsubscript{5.20\phantom{0}} & \phantom{0}90.40\textsubscript{4.80\phantom{0}} & \phantom{0}92.60\textsubscript{5.90\phantom{0}} & \underline{\phantom{0}76.60\textsubscript{5.20\phantom{0}}} & \phantom{0}86.10\textsubscript{6.00\phantom{0}} \\
Tourism (Quarterly) & 115.50\textsubscript{4.60\phantom{0}} & 100.10\textsubscript{5.40\phantom{0}} & \textbf{\phantom{0}76.60\textsubscript{5.20\phantom{0}}} & 109.00\textsubscript{4.90\phantom{0}} & \phantom{0}94.20\textsubscript{4.90\phantom{0}} & 109.50\textsubscript{4.90\phantom{0}} & 101.70\textsubscript{5.40\phantom{0}} & \phantom{0}81.50\textsubscript{5.20\phantom{0}} & \underline{\phantom{0}76.60\textsubscript{5.00\phantom{0}}} & \phantom{0}84.90\textsubscript{5.30\phantom{0}} \\
Tourism (Yearly) & \textbf{\phantom{0}67.50\textsubscript{3.30\phantom{0}}} & \phantom{0}86.10\textsubscript{4.60\phantom{0}} & 134.60\textsubscript{4.70\phantom{0}} & \underline{\phantom{0}76.40\textsubscript{3.50\phantom{0}}} & \phantom{0}84.00\textsubscript{3.60\phantom{0}} & \phantom{0}76.90\textsubscript{3.50\phantom{0}} & \phantom{0}82.90\textsubscript{4.60\phantom{0}} & 101.10\textsubscript{4.20\phantom{0}} & 126.10\textsubscript{5.30\phantom{0}} & 111.30\textsubscript{4.50\phantom{0}} \\
Traffic & 178.30\textsubscript{6.20\phantom{0}} & 195.70\textsubscript{5.40\phantom{0}} & 201.70\textsubscript{5.60\phantom{0}} & 131.20\textsubscript{7.20\phantom{0}} & \underline{107.50\textsubscript{7.60\phantom{0}}} & 131.20\textsubscript{7.60\phantom{0}} & 192.80\textsubscript{5.90\phantom{0}} & 187.60\textsubscript{6.70\phantom{0}} & 202.30\textsubscript{5.30\phantom{0}} & \textbf{\phantom{0}70.60\textsubscript{4.50\phantom{0}}} \\
Weather & \underline{\phantom{0}36.00\textsubscript{3.20\phantom{0}}} & \phantom{0}55.00\textsubscript{6.80\phantom{0}} & \phantom{0}55.70\textsubscript{4.40\phantom{0}} & \phantom{0}55.50\textsubscript{6.10\phantom{0}} & \phantom{0}79.10\textsubscript{2.50\phantom{0}} & \phantom{0}53.80\textsubscript{6.00\phantom{0}} & \phantom{0}53.50\textsubscript{3.20\phantom{0}} & \phantom{0}62.80\textsubscript{4.10\phantom{0}} & \phantom{0}58.30\textsubscript{4.40\phantom{0}} & \textbf{\phantom{0}28.70\textsubscript{1.50\phantom{0}}} \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccc}
\toprule
Dataset & NC & Ppl & PE & Eig & Ecc & Deg & SD & SAR & SE & SGA \\
\midrule
Australian Electricity & \phantom{0}69.00\textsubscript{41.20} & \phantom{0}71.70\textsubscript{48.60} & \phantom{0}85.40\textsubscript{43.40} & \underline{\phantom{0}52.30\textsubscript{35.90}} & \phantom{0}95.60\textsubscript{46.60} & \phantom{0}52.30\textsubscript{36.60} & \phantom{0}71.70\textsubscript{47.20} & \phantom{0}52.30\textsubscript{36.70} & \phantom{0}85.40\textsubscript{42.30} & \textbf{\phantom{0}12.40\textsubscript{18.80}} \\
CIF 2016 & 114.50\textsubscript{16.40} & 156.90\textsubscript{35.10} & 118.70\textsubscript{28.70} & 121.00\textsubscript{15.90} & \underline{108.90\textsubscript{14.50}} & 121.00\textsubscript{16.40} & 159.20\textsubscript{36.90} & 115.30\textsubscript{16.20} & 117.80\textsubscript{29.10} & \textbf{\phantom{0}26.80\textsubscript{5.30\phantom{0}}} \\
Car Parts & 125.20\textsubscript{5.60\phantom{0}} & \underline{118.00\textsubscript{3.90\phantom{0}}} & 128.50\textsubscript{5.40\phantom{0}} & 139.70\textsubscript{6.30\phantom{0}} & 132.50\textsubscript{6.20\phantom{0}} & 139.50\textsubscript{6.30\phantom{0}} & 134.80\textsubscript{6.30\phantom{0}} & 130.30\textsubscript{5.60\phantom{0}} & 126.30\textsubscript{4.60\phantom{0}} & \textbf{\phantom{0}60.20\textsubscript{1.60\phantom{0}}} \\
Covid Deaths & \phantom{0}83.20\textsubscript{12.70} & \phantom{0}73.30\textsubscript{16.30} & \underline{\phantom{0}65.70\textsubscript{11.60}} & \phantom{0}82.10\textsubscript{8.90\phantom{0}} & \phantom{0}80.80\textsubscript{8.90\phantom{0}} & \phantom{0}81.90\textsubscript{9.30\phantom{0}} & \phantom{0}76.20\textsubscript{9.30\phantom{0}} & \phantom{0}82.50\textsubscript{10.80} & \phantom{0}73.30\textsubscript{11.30} & \textbf{\phantom{0}58.30\textsubscript{15.50}} \\
Dominick & \underline{\phantom{0}33.60\textsubscript{0.90\phantom{0}}} & \phantom{0}62.70\textsubscript{1.00\phantom{0}} & \phantom{0}37.90\textsubscript{1.10\phantom{0}} & \phantom{0}39.10\textsubscript{1.00\phantom{0}} & \phantom{0}36.90\textsubscript{1.00\phantom{0}} & \phantom{0}36.70\textsubscript{1.00\phantom{0}} & \phantom{0}35.30\textsubscript{1.00\phantom{0}} & \phantom{0}37.40\textsubscript{1.20\phantom{0}} & \phantom{0}38.30\textsubscript{1.10\phantom{0}} & \textbf{\phantom{0}31.20\textsubscript{1.10\phantom{0}}} \\
ERCOT Load & 119.60\textsubscript{39.60} & \underline{\phantom{0}90.80\textsubscript{39.00}} & 101.60\textsubscript{36.10} & 132.80\textsubscript{40.40} & 121.60\textsubscript{30.20} & 132.80\textsubscript{39.40} & \phantom{0}96.30\textsubscript{43.10} & 124.20\textsubscript{39.10} & 101.60\textsubscript{36.00} & \textbf{\phantom{0}21.30\textsubscript{15.80}} \\
ETT (15 Min.) & 109.50\textsubscript{20.50} & 126.20\textsubscript{59.90} & 104.90\textsubscript{49.50} & \phantom{0}73.40\textsubscript{17.40} & \phantom{0}80.70\textsubscript{17.70} & \underline{\phantom{0}72.20\textsubscript{17.30}} & 132.00\textsubscript{58.30} & 105.00\textsubscript{50.00} & 127.30\textsubscript{60.30} & \textbf{\phantom{0}34.10\textsubscript{15.50}} \\
ETT (Hourly) & 151.10\textsubscript{20.70} & 148.70\textsubscript{31.40} & 131.00\textsubscript{37.40} & 136.90\textsubscript{27.80} & 118.40\textsubscript{30.60} & 134.70\textsubscript{28.50} & 154.90\textsubscript{28.00} & \underline{112.80\textsubscript{36.80}} & 125.10\textsubscript{36.20} & \textbf{\phantom{0}39.10\textsubscript{16.30}} \\
Exchange Rate & \phantom{0}71.20\textsubscript{31.90} & \underline{\phantom{0}46.70\textsubscript{25.50}} & \phantom{0}72.10\textsubscript{45.30} & 118.30\textsubscript{39.90} & 117.60\textsubscript{40.40} & 118.30\textsubscript{38.90} & \phantom{0}52.70\textsubscript{35.10} & \textbf{\phantom{0}32.90\textsubscript{22.90}} & \phantom{0}72.10\textsubscript{44.90} & 153.00\textsubscript{21.60} \\
FRED-MD & \phantom{0}95.50\textsubscript{8.40\phantom{0}} & \phantom{0}75.90\textsubscript{10.70} & \phantom{0}56.90\textsubscript{6.50\phantom{0}} & \phantom{0}81.90\textsubscript{7.20\phantom{0}} & \phantom{0}79.20\textsubscript{7.80\phantom{0}} & \phantom{0}79.80\textsubscript{7.30\phantom{0}} & \phantom{0}69.70\textsubscript{8.70\phantom{0}} & \phantom{0}72.00\textsubscript{7.80\phantom{0}} & \underline{\phantom{0}55.60\textsubscript{5.80\phantom{0}}} & \textbf{\phantom{0}38.90\textsubscript{5.40\phantom{0}}} \\
Hospital & \underline{100.20\textsubscript{3.20\phantom{0}}} & 100.20\textsubscript{3.30\phantom{0}} & 103.50\textsubscript{3.80\phantom{0}} & 103.50\textsubscript{3.70\phantom{0}} & 102.80\textsubscript{3.80\phantom{0}} & 103.40\textsubscript{3.60\phantom{0}} & 100.70\textsubscript{3.30\phantom{0}} & 104.00\textsubscript{3.60\phantom{0}} & 102.60\textsubscript{3.80\phantom{0}} & \textbf{\phantom{0}47.00\textsubscript{3.10\phantom{0}}} \\
M1 (Monthly) & \phantom{0}89.90\textsubscript{4.50\phantom{0}} & \phantom{0}81.60\textsubscript{3.90\phantom{0}} & \phantom{0}81.00\textsubscript{4.00\phantom{0}} & \phantom{0}91.60\textsubscript{4.70\phantom{0}} & \phantom{0}89.60\textsubscript{4.90\phantom{0}} & \phantom{0}91.30\textsubscript{4.50\phantom{0}} & \phantom{0}81.20\textsubscript{4.10\phantom{0}} & \phantom{0}84.50\textsubscript{3.80\phantom{0}} & \underline{\phantom{0}79.20\textsubscript{3.80\phantom{0}}} & \textbf{\phantom{0}59.70\textsubscript{4.10\phantom{0}}} \\
M1 (Quarterly) & \phantom{0}91.20\textsubscript{7.80\phantom{0}} & \phantom{0}77.20\textsubscript{7.10\phantom{0}} & \underline{\phantom{0}71.80\textsubscript{6.30\phantom{0}}} & \phantom{0}86.80\textsubscript{7.30\phantom{0}} & \phantom{0}83.30\textsubscript{6.70\phantom{0}} & \phantom{0}86.10\textsubscript{6.80\phantom{0}} & \phantom{0}78.10\textsubscript{7.00\phantom{0}} & \phantom{0}82.00\textsubscript{6.30\phantom{0}} & \textbf{\phantom{0}71.10\textsubscript{6.30\phantom{0}}} & \phantom{0}81.80\textsubscript{11.10} \\
M1 (Yearly) & \phantom{0}75.50\textsubscript{9.10\phantom{0}} & \underline{\phantom{0}64.50\textsubscript{6.60\phantom{0}}} & \textbf{\phantom{0}64.20\textsubscript{6.30\phantom{0}}} & \phantom{0}80.60\textsubscript{8.20\phantom{0}} & \phantom{0}74.40\textsubscript{6.60\phantom{0}} & \phantom{0}79.90\textsubscript{8.10\phantom{0}} & \phantom{0}64.60\textsubscript{6.50\phantom{0}} & \phantom{0}72.00\textsubscript{8.80\phantom{0}} & \phantom{0}65.50\textsubscript{5.40\phantom{0}} & \phantom{0}82.50\textsubscript{12.80} \\
M3 (Monthly) & \underline{\phantom{0}70.90\textsubscript{2.30\phantom{0}}} & \phantom{0}75.00\textsubscript{2.30\phantom{0}} & \phantom{0}72.80\textsubscript{2.30\phantom{0}} & \phantom{0}72.80\textsubscript{2.20\phantom{0}} & \phantom{0}89.00\textsubscript{3.00\phantom{0}} & \phantom{0}72.00\textsubscript{2.20\phantom{0}} & \phantom{0}76.20\textsubscript{2.40\phantom{0}} & \phantom{0}72.90\textsubscript{2.30\phantom{0}} & \phantom{0}72.80\textsubscript{2.30\phantom{0}} & \textbf{\phantom{0}57.40\textsubscript{2.10\phantom{0}}} \\
M3 (Quarterly) & \phantom{0}73.80\textsubscript{3.60\phantom{0}} & \phantom{0}69.20\textsubscript{3.40\phantom{0}} & \underline{\phantom{0}62.30\textsubscript{3.00\phantom{0}}} & \phantom{0}70.60\textsubscript{3.40\phantom{0}} & \phantom{0}93.90\textsubscript{3.70\phantom{0}} & \phantom{0}69.60\textsubscript{3.60\phantom{0}} & \phantom{0}71.80\textsubscript{3.50\phantom{0}} & \phantom{0}63.10\textsubscript{3.00\phantom{0}} & \phantom{0}62.30\textsubscript{3.10\phantom{0}} & \textbf{\phantom{0}57.70\textsubscript{3.00\phantom{0}}} \\
M3 (Yearly) & 109.90\textsubscript{4.70\phantom{0}} & 102.30\textsubscript{4.20\phantom{0}} & \underline{\phantom{0}88.10\textsubscript{3.80\phantom{0}}} & 116.60\textsubscript{6.00\phantom{0}} & 104.00\textsubscript{5.20\phantom{0}} & 115.20\textsubscript{5.80\phantom{0}} & 103.70\textsubscript{4.50\phantom{0}} & \phantom{0}90.80\textsubscript{3.90\phantom{0}} & \phantom{0}88.20\textsubscript{3.90\phantom{0}} & \textbf{\phantom{0}61.40\textsubscript{3.00\phantom{0}}} \\
M4 (Quarterly) & \phantom{0}77.60\textsubscript{0.80\phantom{0}} & \phantom{0}71.90\textsubscript{0.70\phantom{0}} & \underline{\phantom{0}65.30\textsubscript{0.60\phantom{0}}} & \phantom{0}76.90\textsubscript{0.70\phantom{0}} & \phantom{0}93.60\textsubscript{0.80\phantom{0}} & \phantom{0}77.10\textsubscript{0.80\phantom{0}} & \phantom{0}73.70\textsubscript{0.70\phantom{0}} & \phantom{0}67.70\textsubscript{0.70\phantom{0}} & \phantom{0}65.30\textsubscript{0.70\phantom{0}} & \textbf{\phantom{0}64.50\textsubscript{0.70\phantom{0}}} \\
M4 (Yearly) & \phantom{0}85.30\textsubscript{0.90\phantom{0}} & \phantom{0}79.40\textsubscript{0.80\phantom{0}} & \underline{\phantom{0}75.40\textsubscript{0.80\phantom{0}}} & \phantom{0}89.00\textsubscript{0.90\phantom{0}} & \phantom{0}99.20\textsubscript{1.00\phantom{0}} & \phantom{0}89.00\textsubscript{1.00\phantom{0}} & \phantom{0}82.00\textsubscript{0.80\phantom{0}} & \phantom{0}77.20\textsubscript{0.80\phantom{0}} & \phantom{0}75.40\textsubscript{0.90\phantom{0}} & \textbf{\phantom{0}71.30\textsubscript{0.90\phantom{0}}} \\
M5 & 112.20\textsubscript{5.60\phantom{0}} & \underline{\phantom{0}93.50\textsubscript{2.00\phantom{0}}} & 112.70\textsubscript{5.30\phantom{0}} & 117.70\textsubscript{6.10\phantom{0}} & 118.90\textsubscript{6.00\phantom{0}} & 118.20\textsubscript{5.90\phantom{0}} & \phantom{0}94.20\textsubscript{2.10\phantom{0}} & 127.80\textsubscript{5.00\phantom{0}} & 124.30\textsubscript{4.90\phantom{0}} & \textbf{\phantom{0}65.60\textsubscript{0.90\phantom{0}}} \\
NN5 (Daily) & 106.70\textsubscript{16.20} & \underline{\phantom{0}64.20\textsubscript{7.50\phantom{0}}} & \phantom{0}79.50\textsubscript{7.40\phantom{0}} & 120.50\textsubscript{15.00} & 101.10\textsubscript{11.10} & 120.40\textsubscript{15.50} & \phantom{0}71.10\textsubscript{9.90\phantom{0}} & \phantom{0}96.10\textsubscript{10.60} & \phantom{0}86.90\textsubscript{10.80} & \textbf{\phantom{0}39.20\textsubscript{6.90\phantom{0}}} \\
NN5 (Weekly) & 101.60\textsubscript{9.60\phantom{0}} & \underline{\phantom{0}88.60\textsubscript{9.20\phantom{0}}} & \phantom{0}97.80\textsubscript{8.40\phantom{0}} & 101.70\textsubscript{8.80\phantom{0}} & \phantom{0}92.70\textsubscript{8.80\phantom{0}} & 100.80\textsubscript{8.70\phantom{0}} & \textbf{\phantom{0}88.30\textsubscript{9.30\phantom{0}}} & \phantom{0}99.20\textsubscript{9.00\phantom{0}} & \phantom{0}97.80\textsubscript{8.30\phantom{0}} & \phantom{0}91.20\textsubscript{7.80\phantom{0}} \\
Tourism (Monthly) & 124.00\textsubscript{5.80\phantom{0}} & 101.70\textsubscript{5.10\phantom{0}} & \textbf{\phantom{0}84.10\textsubscript{5.40\phantom{0}}} & 130.10\textsubscript{5.00\phantom{0}} & 107.70\textsubscript{6.10\phantom{0}} & 129.80\textsubscript{5.00\phantom{0}} & 101.40\textsubscript{4.70\phantom{0}} & 107.80\textsubscript{5.40\phantom{0}} & \underline{\phantom{0}84.10\textsubscript{5.50\phantom{0}}} & \phantom{0}85.00\textsubscript{5.80\phantom{0}} \\
Tourism (Quarterly) & 118.30\textsubscript{4.70\phantom{0}} & 110.20\textsubscript{5.20\phantom{0}} & \textbf{\phantom{0}89.40\textsubscript{5.80\phantom{0}}} & 113.00\textsubscript{4.70\phantom{0}} & 112.60\textsubscript{5.70\phantom{0}} & 109.70\textsubscript{4.90\phantom{0}} & 110.60\textsubscript{5.00\phantom{0}} & \phantom{0}95.50\textsubscript{5.40\phantom{0}} & \underline{\phantom{0}89.40\textsubscript{5.20\phantom{0}}} & 100.30\textsubscript{5.80\phantom{0}} \\
Tourism (Yearly) & \textbf{\phantom{0}66.80\textsubscript{3.30\phantom{0}}} & \phantom{0}91.70\textsubscript{4.80\phantom{0}} & 145.90\textsubscript{4.90\phantom{0}} & \phantom{0}82.50\textsubscript{3.90\phantom{0}} & \underline{\phantom{0}75.50\textsubscript{4.20\phantom{0}}} & \phantom{0}82.20\textsubscript{4.00\phantom{0}} & \phantom{0}87.70\textsubscript{4.70\phantom{0}} & 102.20\textsubscript{4.50\phantom{0}} & 134.10\textsubscript{5.30\phantom{0}} & 119.50\textsubscript{4.70\phantom{0}} \\
Traffic & 147.20\textsubscript{7.60\phantom{0}} & 195.30\textsubscript{5.40\phantom{0}} & 202.30\textsubscript{5.40\phantom{0}} & \phantom{0}82.70\textsubscript{6.00\phantom{0}} & \textbf{\phantom{0}63.00\textsubscript{4.70\phantom{0}}} & \phantom{0}82.70\textsubscript{5.90\phantom{0}} & 176.40\textsubscript{6.70\phantom{0}} & 180.30\textsubscript{6.40\phantom{0}} & 201.70\textsubscript{4.80\phantom{0}} & \underline{\phantom{0}66.70\textsubscript{4.20\phantom{0}}} \\
Weather & \underline{\phantom{0}39.60\textsubscript{2.60\phantom{0}}} & \phantom{0}52.40\textsubscript{3.20\phantom{0}} & \phantom{0}55.10\textsubscript{3.20\phantom{0}} & \phantom{0}51.30\textsubscript{2.30\phantom{0}} & \phantom{0}76.90\textsubscript{2.40\phantom{0}} & \phantom{0}49.40\textsubscript{2.20\phantom{0}} & \phantom{0}57.20\textsubscript{8.90\phantom{0}} & \phantom{0}73.70\textsubscript{4.50\phantom{0}} & \phantom{0}58.40\textsubscript{3.50\phantom{0}} & \textbf{\phantom{0}27.00\textsubscript{1.50\phantom{0}}} \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccc}
\toprule
Dataset & NC & Ppl & PE & Eig & Ecc & Deg & SD & SAR & SE & SGA \\
\midrule
Australian Electricity & \phantom{0}89.60\textsubscript{54.50} & 118.40\textsubscript{54.30} & 119.70\textsubscript{42.10} & \textbf{\phantom{0}68.10\textsubscript{46.70}} & 148.50\textsubscript{46.00} & \underline{\phantom{0}68.10\textsubscript{46.30}} & 118.40\textsubscript{54.20} & \phantom{0}83.20\textsubscript{53.70} & 119.70\textsubscript{42.40} & 111.90\textsubscript{44.10} \\
CIF 2016 & 117.70\textsubscript{16.30} & 109.80\textsubscript{26.20} & 101.00\textsubscript{21.20} & 109.00\textsubscript{15.60} & \underline{\phantom{0}93.00\textsubscript{13.50}} & 109.10\textsubscript{16.00} & 111.10\textsubscript{27.30} & 103.80\textsubscript{16.90} & 101.50\textsubscript{21.60} & \textbf{\phantom{0}33.70\textsubscript{6.30\phantom{0}}} \\
Car Parts & 132.80\textsubscript{5.10\phantom{0}} & \underline{119.30\textsubscript{3.70\phantom{0}}} & 130.20\textsubscript{5.00\phantom{0}} & 141.30\textsubscript{6.70\phantom{0}} & 133.30\textsubscript{6.80\phantom{0}} & 141.70\textsubscript{6.70\phantom{0}} & 140.90\textsubscript{6.40\phantom{0}} & 132.80\textsubscript{5.50\phantom{0}} & 132.90\textsubscript{5.10\phantom{0}} & \textbf{\phantom{0}67.30\textsubscript{1.90\phantom{0}}} \\
Covid Deaths & \phantom{0}91.90\textsubscript{10.00} & \underline{\phantom{0}64.00\textsubscript{10.60}} & \phantom{0}75.10\textsubscript{10.50} & \phantom{0}97.70\textsubscript{11.00} & \phantom{0}96.40\textsubscript{12.20} & \phantom{0}95.10\textsubscript{10.80} & \phantom{0}69.30\textsubscript{25.00} & \phantom{0}86.40\textsubscript{11.20} & \phantom{0}79.70\textsubscript{10.10} & \textbf{\phantom{0}53.20\textsubscript{8.50\phantom{0}}} \\
Dominick & \underline{\phantom{0}33.20\textsubscript{0.90\phantom{0}}} & \phantom{0}59.30\textsubscript{1.00\phantom{0}} & \phantom{0}41.00\textsubscript{1.30\phantom{0}} & \phantom{0}40.00\textsubscript{1.10\phantom{0}} & \phantom{0}37.80\textsubscript{1.00\phantom{0}} & \phantom{0}38.10\textsubscript{1.00\phantom{0}} & \phantom{0}35.40\textsubscript{1.00\phantom{0}} & \phantom{0}39.90\textsubscript{1.30\phantom{0}} & \phantom{0}41.40\textsubscript{1.30\phantom{0}} & \textbf{\phantom{0}31.60\textsubscript{1.00\phantom{0}}} \\
ERCOT Load & 110.50\textsubscript{40.40} & \phantom{0}98.70\textsubscript{41.80} & \underline{\phantom{0}64.20\textsubscript{22.70}} & 109.50\textsubscript{39.30} & \phantom{0}64.40\textsubscript{31.20} & 109.50\textsubscript{38.20} & \phantom{0}98.70\textsubscript{42.70} & 100.30\textsubscript{40.90} & \phantom{0}64.20\textsubscript{22.90} & \textbf{\phantom{0}26.80\textsubscript{13.50}} \\
ETT (15 Min.) & \phantom{0}90.50\textsubscript{21.00} & \phantom{0}64.20\textsubscript{23.60} & \underline{\phantom{0}24.90\textsubscript{7.70\phantom{0}}} & \phantom{0}66.60\textsubscript{20.60} & 105.20\textsubscript{21.00} & \phantom{0}66.20\textsubscript{21.30} & \phantom{0}63.10\textsubscript{23.90} & \phantom{0}27.50\textsubscript{10.80} & \textbf{\phantom{0}21.90\textsubscript{7.40\phantom{0}}} & \phantom{0}28.90\textsubscript{9.30\phantom{0}} \\
ETT (Hourly) & 109.60\textsubscript{22.50} & \phantom{0}62.30\textsubscript{27.00} & 115.90\textsubscript{36.30} & 110.90\textsubscript{20.10} & 115.50\textsubscript{20.10} & 108.50\textsubscript{20.60} & \phantom{0}61.40\textsubscript{27.70} & \underline{\phantom{0}58.10\textsubscript{24.80}} & 126.90\textsubscript{33.20} & \textbf{\phantom{0}36.70\textsubscript{14.20}} \\
Exchange Rate & 113.30\textsubscript{26.10} & \underline{110.70\textsubscript{47.50}} & 121.20\textsubscript{40.30} & 150.00\textsubscript{24.40} & 154.70\textsubscript{25.00} & 150.00\textsubscript{24.30} & 120.40\textsubscript{32.90} & 157.40\textsubscript{27.20} & 147.80\textsubscript{36.30} & \textbf{109.00\textsubscript{43.70}} \\
FRED-MD & \phantom{0}87.20\textsubscript{9.50\phantom{0}} & \phantom{0}70.70\textsubscript{12.10} & \underline{\phantom{0}48.80\textsubscript{6.70\phantom{0}}} & \phantom{0}80.90\textsubscript{8.50\phantom{0}} & \phantom{0}81.40\textsubscript{8.80\phantom{0}} & \phantom{0}80.30\textsubscript{8.90\phantom{0}} & \phantom{0}70.50\textsubscript{12.30} & \phantom{0}73.20\textsubscript{9.20\phantom{0}} & \phantom{0}50.10\textsubscript{7.40\phantom{0}} & \textbf{\phantom{0}41.80\textsubscript{6.40\phantom{0}}} \\
Hospital & 103.90\textsubscript{3.20\phantom{0}} & \underline{\phantom{0}99.70\textsubscript{3.00\phantom{0}}} & 103.90\textsubscript{3.40\phantom{0}} & 103.70\textsubscript{3.20\phantom{0}} & 101.00\textsubscript{3.40\phantom{0}} & 103.80\textsubscript{3.30\phantom{0}} & \phantom{0}99.80\textsubscript{3.20\phantom{0}} & 104.30\textsubscript{3.20\phantom{0}} & 103.50\textsubscript{3.50\phantom{0}} & \textbf{\phantom{0}46.40\textsubscript{3.00\phantom{0}}} \\
M1 (Monthly) & \phantom{0}88.60\textsubscript{4.40\phantom{0}} & \phantom{0}79.30\textsubscript{3.70\phantom{0}} & \phantom{0}82.30\textsubscript{4.40\phantom{0}} & \phantom{0}90.80\textsubscript{4.80\phantom{0}} & \phantom{0}90.20\textsubscript{5.30\phantom{0}} & \phantom{0}90.40\textsubscript{4.50\phantom{0}} & \underline{\phantom{0}78.90\textsubscript{3.70\phantom{0}}} & \phantom{0}86.70\textsubscript{4.20\phantom{0}} & \phantom{0}79.70\textsubscript{4.10\phantom{0}} & \textbf{\phantom{0}58.90\textsubscript{4.60\phantom{0}}} \\
M1 (Quarterly) & \phantom{0}88.20\textsubscript{7.20\phantom{0}} & \phantom{0}79.90\textsubscript{7.00\phantom{0}} & \underline{\phantom{0}69.20\textsubscript{5.60\phantom{0}}} & \phantom{0}89.30\textsubscript{7.40\phantom{0}} & \phantom{0}83.50\textsubscript{6.90\phantom{0}} & \phantom{0}87.70\textsubscript{7.40\phantom{0}} & \phantom{0}81.50\textsubscript{7.00\phantom{0}} & \phantom{0}82.90\textsubscript{6.20\phantom{0}} & \phantom{0}69.90\textsubscript{5.80\phantom{0}} & \textbf{\phantom{0}67.90\textsubscript{6.00\phantom{0}}} \\
M1 (Yearly) & \phantom{0}71.90\textsubscript{8.70\phantom{0}} & \phantom{0}61.30\textsubscript{6.40\phantom{0}} & \underline{\phantom{0}60.70\textsubscript{6.20\phantom{0}}} & \phantom{0}74.90\textsubscript{8.00\phantom{0}} & \phantom{0}71.80\textsubscript{6.50\phantom{0}} & \phantom{0}74.50\textsubscript{8.00\phantom{0}} & \phantom{0}62.50\textsubscript{6.40\phantom{0}} & \phantom{0}64.20\textsubscript{9.00\phantom{0}} & \textbf{\phantom{0}58.30\textsubscript{5.90\phantom{0}}} & \phantom{0}86.70\textsubscript{11.10} \\
M3 (Monthly) & \underline{\phantom{0}72.60\textsubscript{2.30\phantom{0}}} & \phantom{0}74.00\textsubscript{2.50\phantom{0}} & \phantom{0}75.30\textsubscript{2.40\phantom{0}} & \phantom{0}76.40\textsubscript{2.60\phantom{0}} & \phantom{0}95.70\textsubscript{3.10\phantom{0}} & \phantom{0}76.30\textsubscript{2.60\phantom{0}} & \phantom{0}74.30\textsubscript{2.50\phantom{0}} & \phantom{0}75.60\textsubscript{2.40\phantom{0}} & \phantom{0}75.30\textsubscript{2.40\phantom{0}} & \textbf{\phantom{0}56.90\textsubscript{2.00\phantom{0}}} \\
M3 (Quarterly) & \phantom{0}79.30\textsubscript{3.60\phantom{0}} & \phantom{0}76.50\textsubscript{3.60\phantom{0}} & \underline{\phantom{0}65.00\textsubscript{3.10\phantom{0}}} & \phantom{0}73.60\textsubscript{3.00\phantom{0}} & \phantom{0}94.40\textsubscript{4.20\phantom{0}} & \phantom{0}73.00\textsubscript{3.20\phantom{0}} & \phantom{0}80.40\textsubscript{3.80\phantom{0}} & \phantom{0}65.40\textsubscript{3.00\phantom{0}} & \phantom{0}65.10\textsubscript{3.10\phantom{0}} & \textbf{\phantom{0}57.60\textsubscript{3.00\phantom{0}}} \\
M3 (Yearly) & 105.50\textsubscript{5.50\phantom{0}} & \phantom{0}85.00\textsubscript{4.30\phantom{0}} & \underline{\phantom{0}82.30\textsubscript{4.20\phantom{0}}} & 112.00\textsubscript{6.00\phantom{0}} & 111.20\textsubscript{6.50\phantom{0}} & 111.00\textsubscript{6.20\phantom{0}} & \phantom{0}85.60\textsubscript{4.00\phantom{0}} & \phantom{0}87.10\textsubscript{5.00\phantom{0}} & \phantom{0}82.40\textsubscript{4.20\phantom{0}} & \textbf{\phantom{0}61.80\textsubscript{3.60\phantom{0}}} \\
M4 (Quarterly) & \phantom{0}76.50\textsubscript{0.70\phantom{0}} & \phantom{0}69.80\textsubscript{0.70\phantom{0}} & \underline{\phantom{0}64.60\textsubscript{0.60\phantom{0}}} & \phantom{0}75.70\textsubscript{0.70\phantom{0}} & \phantom{0}93.30\textsubscript{0.90\phantom{0}} & \phantom{0}75.90\textsubscript{0.70\phantom{0}} & \phantom{0}71.50\textsubscript{0.70\phantom{0}} & \phantom{0}66.90\textsubscript{0.70\phantom{0}} & \phantom{0}64.70\textsubscript{0.70\phantom{0}} & \textbf{\phantom{0}63.90\textsubscript{0.70\phantom{0}}} \\
M4 (Yearly) & \phantom{0}85.40\textsubscript{0.90\phantom{0}} & \phantom{0}78.60\textsubscript{0.80\phantom{0}} & \underline{\phantom{0}74.10\textsubscript{0.80\phantom{0}}} & \phantom{0}89.20\textsubscript{0.90\phantom{0}} & \phantom{0}98.00\textsubscript{1.00\phantom{0}} & \phantom{0}89.30\textsubscript{1.00\phantom{0}} & \phantom{0}81.00\textsubscript{0.80\phantom{0}} & \phantom{0}75.50\textsubscript{0.80\phantom{0}} & \phantom{0}74.10\textsubscript{0.80\phantom{0}} & \textbf{\phantom{0}71.20\textsubscript{0.90\phantom{0}}} \\
M5 & 112.40\textsubscript{5.30\phantom{0}} & \underline{\phantom{0}88.50\textsubscript{2.10\phantom{0}}} & 110.60\textsubscript{4.20\phantom{0}} & 115.60\textsubscript{5.80\phantom{0}} & 114.50\textsubscript{5.80\phantom{0}} & 115.90\textsubscript{5.70\phantom{0}} & \phantom{0}89.00\textsubscript{2.60\phantom{0}} & 128.40\textsubscript{4.50\phantom{0}} & 123.10\textsubscript{4.20\phantom{0}} & \textbf{\phantom{0}63.10\textsubscript{1.00\phantom{0}}} \\
NN5 (Daily) & \phantom{0}93.80\textsubscript{15.90} & \phantom{0}81.20\textsubscript{10.30} & 111.70\textsubscript{19.00} & 105.20\textsubscript{16.10} & \underline{\phantom{0}78.90\textsubscript{9.60\phantom{0}}} & 105.10\textsubscript{16.80} & \phantom{0}86.50\textsubscript{12.10} & 100.50\textsubscript{14.20} & 104.30\textsubscript{18.40} & \textbf{\phantom{0}27.90\textsubscript{5.10\phantom{0}}} \\
NN5 (Weekly) & \phantom{0}93.90\textsubscript{11.00} & \phantom{0}91.20\textsubscript{10.10} & \underline{\phantom{0}79.90\textsubscript{8.60\phantom{0}}} & \phantom{0}95.90\textsubscript{9.20\phantom{0}} & \phantom{0}88.40\textsubscript{8.30\phantom{0}} & \phantom{0}96.40\textsubscript{9.30\phantom{0}} & \phantom{0}91.40\textsubscript{10.00} & \phantom{0}91.90\textsubscript{9.60\phantom{0}} & \phantom{0}79.90\textsubscript{8.30\phantom{0}} & \textbf{\phantom{0}71.90\textsubscript{7.30\phantom{0}}} \\
Tourism (Monthly) & 139.30\textsubscript{6.50\phantom{0}} & 103.40\textsubscript{5.20\phantom{0}} & \underline{\phantom{0}95.50\textsubscript{5.70\phantom{0}}} & 136.80\textsubscript{6.10\phantom{0}} & 111.90\textsubscript{7.00\phantom{0}} & 136.80\textsubscript{6.30\phantom{0}} & 104.00\textsubscript{4.80\phantom{0}} & 111.90\textsubscript{7.30\phantom{0}} & \phantom{0}95.50\textsubscript{5.80\phantom{0}} & \textbf{\phantom{0}78.40\textsubscript{6.40\phantom{0}}} \\
Tourism (Quarterly) & 114.00\textsubscript{4.60\phantom{0}} & 101.00\textsubscript{5.00\phantom{0}} & 101.30\textsubscript{6.30\phantom{0}} & 106.80\textsubscript{4.90\phantom{0}} & 106.40\textsubscript{5.60\phantom{0}} & 106.40\textsubscript{5.00\phantom{0}} & 100.80\textsubscript{4.70\phantom{0}} & \underline{100.40\textsubscript{6.00\phantom{0}}} & 101.30\textsubscript{6.00\phantom{0}} & \textbf{\phantom{0}86.10\textsubscript{5.30\phantom{0}}} \\
Tourism (Yearly) & \textbf{\phantom{0}69.10\textsubscript{3.70\phantom{0}}} & 109.10\textsubscript{5.50\phantom{0}} & 146.30\textsubscript{4.40\phantom{0}} & \phantom{0}81.80\textsubscript{4.00\phantom{0}} & \underline{\phantom{0}75.70\textsubscript{4.10\phantom{0}}} & \phantom{0}82.40\textsubscript{4.10\phantom{0}} & 104.60\textsubscript{5.70\phantom{0}} & 102.10\textsubscript{4.40\phantom{0}} & 136.80\textsubscript{5.20\phantom{0}} & 118.50\textsubscript{4.90\phantom{0}} \\
Traffic & 165.30\textsubscript{6.90\phantom{0}} & 191.50\textsubscript{6.40\phantom{0}} & 197.60\textsubscript{5.50\phantom{0}} & \phantom{0}98.60\textsubscript{7.40\phantom{0}} & \underline{\phantom{0}76.90\textsubscript{6.60\phantom{0}}} & \phantom{0}98.70\textsubscript{7.10\phantom{0}} & 177.80\textsubscript{6.70\phantom{0}} & 177.10\textsubscript{6.60\phantom{0}} & 199.00\textsubscript{5.20\phantom{0}} & \textbf{\phantom{0}72.90\textsubscript{4.40\phantom{0}}} \\
Weather & \underline{\phantom{0}34.90\textsubscript{2.60\phantom{0}}} & \phantom{0}52.40\textsubscript{3.80\phantom{0}} & \phantom{0}53.30\textsubscript{3.80\phantom{0}} & \phantom{0}52.60\textsubscript{6.30\phantom{0}} & \phantom{0}77.90\textsubscript{1.80\phantom{0}} & \phantom{0}51.10\textsubscript{6.20\phantom{0}} & \phantom{0}57.30\textsubscript{9.30\phantom{0}} & \phantom{0}66.30\textsubscript{5.20\phantom{0}} & \phantom{0}56.40\textsubscript{4.10\phantom{0}} & \textbf{\phantom{0}24.90\textsubscript{1.10\phantom{0}}} \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccc}
\toprule
Dataset & NC & Ppl & PE & Eig & Ecc & Deg & SD & SAR & SE & SGA \\
\midrule
Australian Electricity & 100.50\textsubscript{45.70} & 142.80\textsubscript{44.10} & 116.90\textsubscript{56.10} & \underline{\phantom{0}85.10\textsubscript{47.20}} & \phantom{0}89.60\textsubscript{48.50} & \phantom{0}85.10\textsubscript{47.20} & 142.80\textsubscript{42.70} & \phantom{0}85.10\textsubscript{46.00} & 116.90\textsubscript{55.90} & \textbf{\phantom{0}44.90\textsubscript{51.60}} \\
CIF 2016 & 121.30\textsubscript{17.10} & 176.10\textsubscript{36.40} & 115.30\textsubscript{24.70} & 107.60\textsubscript{15.00} & 136.30\textsubscript{21.10} & 107.60\textsubscript{15.40} & 176.40\textsubscript{37.90} & \underline{103.90\textsubscript{15.90}} & 114.90\textsubscript{26.20} & \textbf{\phantom{0}36.90\textsubscript{6.60\phantom{0}}} \\
Car Parts & 126.00\textsubscript{5.30\phantom{0}} & \underline{113.50\textsubscript{3.60\phantom{0}}} & 130.40\textsubscript{4.70\phantom{0}} & 142.40\textsubscript{6.40\phantom{0}} & 140.10\textsubscript{7.00\phantom{0}} & 142.60\textsubscript{6.50\phantom{0}} & 136.50\textsubscript{5.90\phantom{0}} & 132.00\textsubscript{4.70\phantom{0}} & 126.90\textsubscript{4.10\phantom{0}} & \textbf{\phantom{0}60.90\textsubscript{1.50\phantom{0}}} \\
Covid Deaths & 102.80\textsubscript{12.70} & \underline{\phantom{0}81.10\textsubscript{16.60}} & \phantom{0}93.50\textsubscript{17.40} & 102.30\textsubscript{14.30} & 100.60\textsubscript{13.20} & 102.90\textsubscript{14.90} & \phantom{0}81.40\textsubscript{19.50} & \phantom{0}99.30\textsubscript{15.30} & \phantom{0}87.10\textsubscript{13.70} & \textbf{\phantom{0}68.20\textsubscript{10.70}} \\
Dominick & \underline{\phantom{0}32.20\textsubscript{0.90\phantom{0}}} & \phantom{0}59.90\textsubscript{1.00\phantom{0}} & \phantom{0}39.00\textsubscript{1.30\phantom{0}} & \phantom{0}37.90\textsubscript{1.00\phantom{0}} & \phantom{0}36.60\textsubscript{1.00\phantom{0}} & \phantom{0}36.30\textsubscript{1.00\phantom{0}} & \phantom{0}33.90\textsubscript{1.00\phantom{0}} & \phantom{0}37.90\textsubscript{1.30\phantom{0}} & \phantom{0}39.50\textsubscript{1.40\phantom{0}} & \textbf{\phantom{0}29.90\textsubscript{1.00\phantom{0}}} \\
ERCOT Load & 143.50\textsubscript{51.30} & \textbf{\phantom{0}41.80\textsubscript{22.70}} & 100.50\textsubscript{30.00} & 101.10\textsubscript{44.10} & 125.30\textsubscript{33.00} & 101.10\textsubscript{44.20} & \underline{\phantom{0}53.00\textsubscript{27.50}} & 101.10\textsubscript{44.80} & 100.50\textsubscript{31.40} & 120.20\textsubscript{44.90} \\
ETT (15 Min.) & \phantom{0}74.60\textsubscript{25.00} & \phantom{0}60.40\textsubscript{17.80} & \phantom{0}37.20\textsubscript{11.20} & \phantom{0}85.20\textsubscript{25.30} & \phantom{0}90.70\textsubscript{24.50} & \phantom{0}85.20\textsubscript{26.50} & \phantom{0}67.30\textsubscript{20.90} & \underline{\phantom{0}26.40\textsubscript{8.90\phantom{0}}} & \phantom{0}41.30\textsubscript{9.10\phantom{0}} & \textbf{\phantom{0}24.50\textsubscript{7.80\phantom{0}}} \\
ETT (Hourly) & 126.00\textsubscript{18.90} & \underline{\phantom{0}80.00\textsubscript{24.60}} & 121.20\textsubscript{39.10} & 123.50\textsubscript{19.90} & 116.30\textsubscript{20.50} & 123.50\textsubscript{19.10} & \phantom{0}93.40\textsubscript{22.20} & \phantom{0}93.10\textsubscript{32.90} & 120.00\textsubscript{39.20} & \textbf{\phantom{0}41.40\textsubscript{15.20}} \\
Exchange Rate & 112.10\textsubscript{38.30} & 118.70\textsubscript{31.30} & 139.90\textsubscript{36.00} & 156.00\textsubscript{22.80} & 143.20\textsubscript{22.80} & 156.00\textsubscript{23.50} & 122.20\textsubscript{31.20} & \underline{\phantom{0}99.70\textsubscript{41.90}} & 155.60\textsubscript{26.70} & \textbf{\phantom{0}80.10\textsubscript{33.10}} \\
FRED-MD & \phantom{0}79.60\textsubscript{9.20\phantom{0}} & \phantom{0}73.40\textsubscript{12.00} & \underline{\phantom{0}50.50\textsubscript{7.10\phantom{0}}} & \phantom{0}86.70\textsubscript{9.50\phantom{0}} & \phantom{0}89.30\textsubscript{10.50} & \phantom{0}86.10\textsubscript{10.00} & \phantom{0}77.90\textsubscript{13.40} & \phantom{0}71.00\textsubscript{10.50} & \phantom{0}52.90\textsubscript{8.50\phantom{0}} & \textbf{\phantom{0}38.60\textsubscript{5.70\phantom{0}}} \\
Hospital & \underline{\phantom{0}98.50\textsubscript{3.10\phantom{0}}} & \phantom{0}99.20\textsubscript{3.00\phantom{0}} & 100.20\textsubscript{3.10\phantom{0}} & 101.60\textsubscript{3.10\phantom{0}} & \phantom{0}99.00\textsubscript{3.20\phantom{0}} & 101.50\textsubscript{3.10\phantom{0}} & \phantom{0}99.40\textsubscript{3.00\phantom{0}} & 101.20\textsubscript{2.90\phantom{0}} & \phantom{0}99.90\textsubscript{3.10\phantom{0}} & \textbf{\phantom{0}42.40\textsubscript{2.70\phantom{0}}} \\
M1 (Monthly) & \phantom{0}90.20\textsubscript{4.90\phantom{0}} & \phantom{0}78.70\textsubscript{3.50\phantom{0}} & \phantom{0}80.00\textsubscript{4.20\phantom{0}} & \phantom{0}88.80\textsubscript{4.80\phantom{0}} & \phantom{0}88.00\textsubscript{5.60\phantom{0}} & \phantom{0}88.70\textsubscript{4.60\phantom{0}} & \underline{\phantom{0}78.50\textsubscript{3.80\phantom{0}}} & \phantom{0}83.40\textsubscript{4.30\phantom{0}} & \phantom{0}78.50\textsubscript{4.30\phantom{0}} & \textbf{\phantom{0}64.50\textsubscript{4.90\phantom{0}}} \\
M1 (Quarterly) & \phantom{0}89.10\textsubscript{7.30\phantom{0}} & \phantom{0}78.60\textsubscript{7.00\phantom{0}} & \underline{\phantom{0}73.20\textsubscript{6.50\phantom{0}}} & \phantom{0}82.40\textsubscript{7.00\phantom{0}} & \phantom{0}87.10\textsubscript{7.00\phantom{0}} & \phantom{0}81.70\textsubscript{6.70\phantom{0}} & \phantom{0}78.60\textsubscript{7.20\phantom{0}} & \phantom{0}81.80\textsubscript{6.10\phantom{0}} & \textbf{\phantom{0}72.90\textsubscript{6.30\phantom{0}}} & \phantom{0}78.80\textsubscript{9.90\phantom{0}} \\
M1 (Yearly) & \phantom{0}74.60\textsubscript{8.60\phantom{0}} & \phantom{0}83.80\textsubscript{18.70} & \underline{\phantom{0}61.90\textsubscript{7.50\phantom{0}}} & \phantom{0}69.10\textsubscript{8.90\phantom{0}} & \phantom{0}72.10\textsubscript{6.00\phantom{0}} & \phantom{0}68.80\textsubscript{9.00\phantom{0}} & \phantom{0}84.90\textsubscript{18.00} & \phantom{0}63.80\textsubscript{9.40\phantom{0}} & \textbf{\phantom{0}57.90\textsubscript{6.90\phantom{0}}} & \phantom{0}80.30\textsubscript{12.00} \\
M3 (Monthly) & \underline{\phantom{0}69.40\textsubscript{2.40\phantom{0}}} & \phantom{0}69.50\textsubscript{2.20\phantom{0}} & \phantom{0}71.90\textsubscript{2.40\phantom{0}} & \phantom{0}74.10\textsubscript{2.50\phantom{0}} & \phantom{0}84.90\textsubscript{2.60\phantom{0}} & \phantom{0}73.70\textsubscript{2.40\phantom{0}} & \phantom{0}69.70\textsubscript{2.20\phantom{0}} & \phantom{0}71.70\textsubscript{2.30\phantom{0}} & \phantom{0}71.90\textsubscript{2.50\phantom{0}} & \textbf{\phantom{0}59.30\textsubscript{2.40\phantom{0}}} \\
M3 (Quarterly) & \phantom{0}77.10\textsubscript{3.40\phantom{0}} & \phantom{0}72.50\textsubscript{3.10\phantom{0}} & \underline{\phantom{0}66.60\textsubscript{3.20\phantom{0}}} & \phantom{0}72.40\textsubscript{3.50\phantom{0}} & 102.90\textsubscript{4.70\phantom{0}} & \phantom{0}72.80\textsubscript{3.50\phantom{0}} & \phantom{0}75.60\textsubscript{3.40\phantom{0}} & \phantom{0}67.10\textsubscript{3.10\phantom{0}} & \phantom{0}66.70\textsubscript{3.20\phantom{0}} & \textbf{\phantom{0}58.90\textsubscript{3.20\phantom{0}}} \\
M3 (Yearly) & 106.40\textsubscript{5.30\phantom{0}} & \phantom{0}80.10\textsubscript{3.80\phantom{0}} & \phantom{0}82.60\textsubscript{5.30\phantom{0}} & 119.30\textsubscript{7.90\phantom{0}} & 100.30\textsubscript{8.70\phantom{0}} & 117.70\textsubscript{8.40\phantom{0}} & \underline{\phantom{0}79.90\textsubscript{3.60\phantom{0}}} & \phantom{0}87.60\textsubscript{7.40\phantom{0}} & \phantom{0}82.80\textsubscript{5.40\phantom{0}} & \textbf{\phantom{0}67.90\textsubscript{4.10\phantom{0}}} \\
M4 (Quarterly) & \phantom{0}77.20\textsubscript{0.70\phantom{0}} & \phantom{0}70.80\textsubscript{0.80\phantom{0}} & \underline{\phantom{0}65.00\textsubscript{0.70\phantom{0}}} & \phantom{0}76.70\textsubscript{0.80\phantom{0}} & \phantom{0}95.50\textsubscript{1.00\phantom{0}} & \phantom{0}77.20\textsubscript{0.90\phantom{0}} & \phantom{0}72.70\textsubscript{0.80\phantom{0}} & \phantom{0}67.40\textsubscript{0.70\phantom{0}} & \phantom{0}65.10\textsubscript{0.70\phantom{0}} & \textbf{\phantom{0}64.80\textsubscript{0.80\phantom{0}}} \\
M4 (Yearly) & \phantom{0}86.80\textsubscript{0.90\phantom{0}} & \phantom{0}80.70\textsubscript{0.90\phantom{0}} & \underline{\phantom{0}74.10\textsubscript{0.80\phantom{0}}} & \phantom{0}89.10\textsubscript{1.00\phantom{0}} & \phantom{0}99.60\textsubscript{1.10\phantom{0}} & \phantom{0}89.20\textsubscript{1.00\phantom{0}} & \phantom{0}83.30\textsubscript{0.90\phantom{0}} & \phantom{0}75.30\textsubscript{0.90\phantom{0}} & \phantom{0}74.20\textsubscript{0.90\phantom{0}} & \textbf{\phantom{0}72.50\textsubscript{0.90\phantom{0}}} \\
M5 & 113.60\textsubscript{5.70\phantom{0}} & \underline{\phantom{0}91.10\textsubscript{2.10\phantom{0}}} & 114.50\textsubscript{4.80\phantom{0}} & 119.40\textsubscript{6.40\phantom{0}} & 118.90\textsubscript{6.20\phantom{0}} & 119.30\textsubscript{6.10\phantom{0}} & \phantom{0}91.60\textsubscript{2.30\phantom{0}} & 131.40\textsubscript{4.80\phantom{0}} & 128.60\textsubscript{4.90\phantom{0}} & \textbf{\phantom{0}63.30\textsubscript{1.10\phantom{0}}} \\
NN5 (Daily) & 112.60\textsubscript{16.10} & \phantom{0}95.60\textsubscript{12.70} & \phantom{0}81.60\textsubscript{12.90} & 125.90\textsubscript{15.50} & 104.60\textsubscript{13.90} & 125.90\textsubscript{16.10} & 101.50\textsubscript{12.60} & 110.80\textsubscript{14.80} & \underline{\phantom{0}79.80\textsubscript{9.70\phantom{0}}} & \textbf{\phantom{0}31.30\textsubscript{5.00\phantom{0}}} \\
NN5 (Weekly) & \phantom{0}93.60\textsubscript{11.00} & 103.70\textsubscript{8.70\phantom{0}} & \phantom{0}94.10\textsubscript{12.30} & \phantom{0}97.50\textsubscript{9.30\phantom{0}} & 112.80\textsubscript{14.00} & \phantom{0}97.80\textsubscript{9.50\phantom{0}} & 103.70\textsubscript{9.30\phantom{0}} & \underline{\phantom{0}92.40\textsubscript{9.60\phantom{0}}} & \phantom{0}93.80\textsubscript{11.70} & \textbf{\phantom{0}86.80\textsubscript{9.10\phantom{0}}} \\
Tourism (Monthly) & 139.70\textsubscript{6.00\phantom{0}} & 111.50\textsubscript{5.10\phantom{0}} & \textbf{\phantom{0}85.30\textsubscript{5.10\phantom{0}}} & 141.70\textsubscript{5.70\phantom{0}} & 104.40\textsubscript{5.60\phantom{0}} & 142.00\textsubscript{6.00\phantom{0}} & 111.90\textsubscript{4.90\phantom{0}} & 106.60\textsubscript{6.70\phantom{0}} & \underline{\phantom{0}85.30\textsubscript{4.90\phantom{0}}} & \phantom{0}85.50\textsubscript{6.40\phantom{0}} \\
Tourism (Quarterly) & 118.20\textsubscript{4.80\phantom{0}} & 109.80\textsubscript{5.80\phantom{0}} & \textbf{\phantom{0}87.00\textsubscript{5.40\phantom{0}}} & 105.90\textsubscript{5.10\phantom{0}} & 102.90\textsubscript{6.00\phantom{0}} & 105.50\textsubscript{5.00\phantom{0}} & 110.10\textsubscript{5.80\phantom{0}} & \phantom{0}94.60\textsubscript{5.40\phantom{0}} & \underline{\phantom{0}87.00\textsubscript{5.30\phantom{0}}} & \phantom{0}88.90\textsubscript{5.80\phantom{0}} \\
Tourism (Yearly) & \textbf{\phantom{0}71.00\textsubscript{3.60\phantom{0}}} & 101.80\textsubscript{9.80\phantom{0}} & 143.30\textsubscript{8.00\phantom{0}} & \phantom{0}87.80\textsubscript{5.40\phantom{0}} & \underline{\phantom{0}79.70\textsubscript{5.50\phantom{0}}} & \phantom{0}88.40\textsubscript{5.60\phantom{0}} & \phantom{0}98.40\textsubscript{9.40\phantom{0}} & 106.30\textsubscript{5.40\phantom{0}} & 134.90\textsubscript{8.40\phantom{0}} & \phantom{0}94.50\textsubscript{4.80\phantom{0}} \\
Traffic & 172.10\textsubscript{6.50\phantom{0}} & 195.00\textsubscript{6.50\phantom{0}} & 197.10\textsubscript{5.50\phantom{0}} & 104.00\textsubscript{6.50\phantom{0}} & \underline{\phantom{0}70.80\textsubscript{5.30\phantom{0}}} & 104.00\textsubscript{6.70\phantom{0}} & 177.80\textsubscript{7.10\phantom{0}} & 178.20\textsubscript{6.70\phantom{0}} & 205.50\textsubscript{5.00\phantom{0}} & \textbf{\phantom{0}67.90\textsubscript{4.50\phantom{0}}} \\
Weather & \underline{\phantom{0}36.90\textsubscript{4.30\phantom{0}}} & \phantom{0}52.60\textsubscript{4.50\phantom{0}} & \phantom{0}54.90\textsubscript{4.90\phantom{0}} & \phantom{0}52.20\textsubscript{7.50\phantom{0}} & \phantom{0}77.80\textsubscript{1.80\phantom{0}} & \phantom{0}50.50\textsubscript{7.00\phantom{0}} & \phantom{0}56.10\textsubscript{25.40} & \phantom{0}67.70\textsubscript{6.80\phantom{0}} & \phantom{0}60.00\textsubscript{5.80\phantom{0}} & \textbf{\phantom{0}26.20\textsubscript{1.60\phantom{0}}} \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccc}
\toprule
Dataset & NC & Ppl & PE & Eig & Ecc & Deg & SD & SAR & SE & SGA \\
\midrule
Australian Electricity & \phantom{0}63.40\textsubscript{42.30} & \phantom{0}63.40\textsubscript{44.60} & 120.40\textsubscript{43.20} & 120.40\textsubscript{42.40} & 129.80\textsubscript{43.60} & 120.40\textsubscript{41.30} & \underline{\phantom{0}52.00\textsubscript{38.30}} & 120.40\textsubscript{42.80} & 120.40\textsubscript{43.50} & \textbf{\phantom{0}21.20\textsubscript{36.90}} \\
CIF 2016 & 118.40\textsubscript{16.50} & 112.60\textsubscript{15.50} & 118.40\textsubscript{16.50} & 112.60\textsubscript{15.20} & 122.50\textsubscript{18.30} & 114.70\textsubscript{15.80} & \underline{108.60\textsubscript{14.60}} & 113.70\textsubscript{15.60} & 116.80\textsubscript{15.90} & \textbf{\phantom{0}27.90\textsubscript{7.40\phantom{0}}} \\
Car Parts & 129.90\textsubscript{6.90\phantom{0}} & 127.20\textsubscript{5.60\phantom{0}} & 136.10\textsubscript{5.40\phantom{0}} & 131.20\textsubscript{6.20\phantom{0}} & \underline{121.80\textsubscript{5.40\phantom{0}}} & 131.80\textsubscript{6.40\phantom{0}} & 136.50\textsubscript{6.40\phantom{0}} & 123.80\textsubscript{4.60\phantom{0}} & 122.40\textsubscript{4.40\phantom{0}} & \textbf{\phantom{0}54.50\textsubscript{1.70\phantom{0}}} \\
Covid Deaths & \phantom{0}69.30\textsubscript{9.10\phantom{0}} & \underline{\phantom{0}56.00\textsubscript{7.30\phantom{0}}} & \phantom{0}71.60\textsubscript{9.90\phantom{0}} & \phantom{0}63.70\textsubscript{7.50\phantom{0}} & \phantom{0}63.70\textsubscript{7.30\phantom{0}} & \phantom{0}63.90\textsubscript{7.30\phantom{0}} & \phantom{0}62.70\textsubscript{7.20\phantom{0}} & \phantom{0}67.90\textsubscript{9.30\phantom{0}} & \phantom{0}70.30\textsubscript{9.90\phantom{0}} & \textbf{\phantom{0}19.40\textsubscript{3.00\phantom{0}}} \\
Dominick & \phantom{0}48.50\textsubscript{2.50\phantom{0}} & \underline{\phantom{0}36.10\textsubscript{0.70\phantom{0}}} & \phantom{0}50.80\textsubscript{1.30\phantom{0}} & \phantom{0}48.10\textsubscript{2.40\phantom{0}} & \phantom{0}46.40\textsubscript{2.40\phantom{0}} & \phantom{0}47.30\textsubscript{2.40\phantom{0}} & \phantom{0}39.40\textsubscript{1.20\phantom{0}} & \phantom{0}51.60\textsubscript{0.70\phantom{0}} & \phantom{0}46.40\textsubscript{0.80\phantom{0}} & \textbf{\phantom{0}29.80\textsubscript{1.00\phantom{0}}} \\
ERCOT Load & 140.70\textsubscript{40.50} & 142.00\textsubscript{41.90} & 144.60\textsubscript{42.20} & 118.20\textsubscript{40.70} & \textbf{\phantom{0}9.60\textsubscript{40.00}} & 118.20\textsubscript{38.90} & 126.10\textsubscript{29.50} & 144.60\textsubscript{41.40} & 144.60\textsubscript{42.80} & \underline{\phantom{0}66.70\textsubscript{40.30}} \\
ETT (15 Min.) & \phantom{0}63.60\textsubscript{19.20} & \phantom{0}52.60\textsubscript{19.80} & \phantom{0}53.10\textsubscript{19.00} & \phantom{0}60.50\textsubscript{19.30} & \phantom{0}69.80\textsubscript{20.90} & \phantom{0}60.50\textsubscript{19.10} & \phantom{0}60.20\textsubscript{21.00} & \phantom{0}52.40\textsubscript{19.60} & \underline{\phantom{0}47.50\textsubscript{18.80}} & \textbf{\phantom{0}14.40\textsubscript{11.00}} \\
ETT (Hourly) & 131.70\textsubscript{23.70} & 140.10\textsubscript{26.80} & 133.30\textsubscript{29.00} & 121.10\textsubscript{21.10} & 122.00\textsubscript{21.40} & 120.80\textsubscript{20.20} & 130.50\textsubscript{23.90} & \underline{112.60\textsubscript{22.20}} & 133.30\textsubscript{28.60} & \textbf{\phantom{0}25.50\textsubscript{10.70}} \\
Exchange Rate & \phantom{0}49.10\textsubscript{31.80} & \phantom{0}49.10\textsubscript{33.40} & \textbf{\phantom{0}29.70\textsubscript{20.80}} & \phantom{0}48.60\textsubscript{32.20} & \phantom{0}51.40\textsubscript{34.80} & \phantom{0}48.60\textsubscript{32.10} & \phantom{0}48.60\textsubscript{30.80} & \phantom{0}46.60\textsubscript{31.40} & \underline{\phantom{0}29.70\textsubscript{21.40}} & \phantom{0}85.60\textsubscript{39.10} \\
FRED-MD & \phantom{0}86.60\textsubscript{10.10} & \underline{\phantom{0}67.80\textsubscript{8.00\phantom{0}}} & \phantom{0}79.10\textsubscript{9.10\phantom{0}} & \phantom{0}86.60\textsubscript{9.30\phantom{0}} & \phantom{0}84.50\textsubscript{9.20\phantom{0}} & \phantom{0}86.70\textsubscript{9.90\phantom{0}} & \phantom{0}70.50\textsubscript{8.60\phantom{0}} & \phantom{0}76.20\textsubscript{8.40\phantom{0}} & \phantom{0}76.30\textsubscript{8.70\phantom{0}} & \textbf{\phantom{0}37.60\textsubscript{6.40\phantom{0}}} \\
Hospital & 107.70\textsubscript{3.40\phantom{0}} & 104.20\textsubscript{3.20\phantom{0}} & 101.20\textsubscript{3.20\phantom{0}} & 103.00\textsubscript{3.50\phantom{0}} & 103.00\textsubscript{4.00\phantom{0}} & 102.30\textsubscript{3.60\phantom{0}} & 101.30\textsubscript{3.10\phantom{0}} & 101.00\textsubscript{3.10\phantom{0}} & \underline{100.70\textsubscript{3.20\phantom{0}}} & \textbf{\phantom{0}54.20\textsubscript{2.50\phantom{0}}} \\
M1 (Monthly) & \phantom{0}89.30\textsubscript{4.20\phantom{0}} & \phantom{0}87.20\textsubscript{4.40\phantom{0}} & \phantom{0}84.90\textsubscript{4.10\phantom{0}} & \phantom{0}88.10\textsubscript{4.50\phantom{0}} & \phantom{0}89.10\textsubscript{4.90\phantom{0}} & \phantom{0}87.90\textsubscript{4.30\phantom{0}} & \phantom{0}86.80\textsubscript{4.40\phantom{0}} & \underline{\phantom{0}84.70\textsubscript{4.00\phantom{0}}} & \phantom{0}85.30\textsubscript{4.20\phantom{0}} & \textbf{\phantom{0}57.40\textsubscript{3.20\phantom{0}}} \\
M1 (Quarterly) & \phantom{0}88.30\textsubscript{7.30\phantom{0}} & \phantom{0}85.70\textsubscript{7.20\phantom{0}} & \phantom{0}85.90\textsubscript{7.30\phantom{0}} & \phantom{0}89.10\textsubscript{7.30\phantom{0}} & \phantom{0}88.00\textsubscript{7.50\phantom{0}} & \phantom{0}90.30\textsubscript{7.40\phantom{0}} & \underline{\phantom{0}84.00\textsubscript{7.00\phantom{0}}} & \phantom{0}86.50\textsubscript{6.80\phantom{0}} & \phantom{0}85.20\textsubscript{6.90\phantom{0}} & \textbf{\phantom{0}56.50\textsubscript{5.60\phantom{0}}} \\
M1 (Yearly) & \phantom{0}72.10\textsubscript{9.70\phantom{0}} & \phantom{0}72.40\textsubscript{10.30} & \phantom{0}71.20\textsubscript{10.20} & \phantom{0}71.90\textsubscript{11.50} & \phantom{0}75.90\textsubscript{10.60} & \underline{\phantom{0}71.00\textsubscript{10.90}} & \phantom{0}77.10\textsubscript{8.70\phantom{0}} & \phantom{0}71.70\textsubscript{10.40} & \phantom{0}71.90\textsubscript{10.20} & \textbf{\phantom{0}50.00\textsubscript{7.40\phantom{0}}} \\
M3 (Monthly) & \phantom{0}73.70\textsubscript{2.40\phantom{0}} & \phantom{0}72.30\textsubscript{2.30\phantom{0}} & \phantom{0}71.00\textsubscript{2.20\phantom{0}} & \underline{\phantom{0}70.80\textsubscript{2.40\phantom{0}}} & \phantom{0}88.40\textsubscript{2.90\phantom{0}} & \phantom{0}70.80\textsubscript{2.40\phantom{0}} & \phantom{0}85.70\textsubscript{2.90\phantom{0}} & \phantom{0}71.60\textsubscript{2.40\phantom{0}} & \phantom{0}71.10\textsubscript{2.30\phantom{0}} & \textbf{\phantom{0}52.30\textsubscript{2.20\phantom{0}}} \\
M3 (Quarterly) & \phantom{0}76.50\textsubscript{4.00\phantom{0}} & \phantom{0}73.40\textsubscript{3.50\phantom{0}} & \underline{\phantom{0}72.60\textsubscript{3.50\phantom{0}}} & \phantom{0}85.20\textsubscript{4.80\phantom{0}} & 100.00\textsubscript{4.60\phantom{0}} & \phantom{0}85.90\textsubscript{4.70\phantom{0}} & \phantom{0}86.60\textsubscript{3.20\phantom{0}} & \phantom{0}76.90\textsubscript{4.40\phantom{0}} & \phantom{0}72.80\textsubscript{3.70\phantom{0}} & \textbf{\phantom{0}64.00\textsubscript{3.80\phantom{0}}} \\
M3 (Yearly) & \underline{\phantom{0}62.00\textsubscript{4.60\phantom{0}}} & \phantom{0}64.90\textsubscript{5.10\phantom{0}} & \phantom{0}62.70\textsubscript{4.90\phantom{0}} & \phantom{0}81.80\textsubscript{6.20\phantom{0}} & 106.50\textsubscript{8.10\phantom{0}} & \phantom{0}82.60\textsubscript{6.40\phantom{0}} & \phantom{0}84.80\textsubscript{5.50\phantom{0}} & \phantom{0}66.10\textsubscript{4.80\phantom{0}} & \phantom{0}62.60\textsubscript{4.60\phantom{0}} & \textbf{\phantom{0}39.00\textsubscript{3.60\phantom{0}}} \\
M4 (Quarterly) & \phantom{0}75.50\textsubscript{0.70\phantom{0}} & \underline{\phantom{0}73.60\textsubscript{0.80\phantom{0}}} & \phantom{0}74.10\textsubscript{0.70\phantom{0}} & \phantom{0}78.70\textsubscript{0.70\phantom{0}} & \phantom{0}91.90\textsubscript{0.70\phantom{0}} & \phantom{0}79.20\textsubscript{0.70\phantom{0}} & \phantom{0}82.90\textsubscript{0.70\phantom{0}} & \phantom{0}75.30\textsubscript{0.70\phantom{0}} & \phantom{0}74.10\textsubscript{0.70\phantom{0}} & \textbf{\phantom{0}53.70\textsubscript{0.60\phantom{0}}} \\
M4 (Yearly) & \underline{\phantom{0}76.70\textsubscript{0.80\phantom{0}}} & \phantom{0}76.80\textsubscript{0.80\phantom{0}} & \phantom{0}77.80\textsubscript{0.90\phantom{0}} & \phantom{0}82.30\textsubscript{0.80\phantom{0}} & \phantom{0}94.90\textsubscript{0.90\phantom{0}} & \phantom{0}82.80\textsubscript{0.90\phantom{0}} & \phantom{0}88.60\textsubscript{0.80\phantom{0}} & \phantom{0}78.20\textsubscript{0.90\phantom{0}} & \phantom{0}77.90\textsubscript{0.90\phantom{0}} & \textbf{\phantom{0}62.50\textsubscript{0.80\phantom{0}}} \\
M5 & 108.70\textsubscript{7.60\phantom{0}} & \underline{\phantom{0}85.20\textsubscript{1.60\phantom{0}}} & 107.00\textsubscript{6.90\phantom{0}} & 115.50\textsubscript{9.40\phantom{0}} & 111.90\textsubscript{9.50\phantom{0}} & 115.70\textsubscript{9.70\phantom{0}} & \phantom{0}91.60\textsubscript{2.70\phantom{0}} & \phantom{0}90.70\textsubscript{1.90\phantom{0}} & \phantom{0}85.70\textsubscript{1.40\phantom{0}} & \textbf{\phantom{0}65.80\textsubscript{1.90\phantom{0}}} \\
NN5 (Daily) & 102.90\textsubscript{10.90} & 102.60\textsubscript{10.20} & 110.20\textsubscript{11.50} & 110.20\textsubscript{11.90} & \underline{\phantom{0}90.60\textsubscript{10.50}} & 109.20\textsubscript{11.90} & 108.00\textsubscript{11.30} & 109.10\textsubscript{10.90} & 114.40\textsubscript{10.60} & \textbf{\phantom{0}35.00\textsubscript{5.70\phantom{0}}} \\
NN5 (Weekly) & \phantom{0}93.00\textsubscript{9.60\phantom{0}} & \phantom{0}97.90\textsubscript{10.00} & \phantom{0}96.40\textsubscript{9.40\phantom{0}} & \underline{\phantom{0}91.30\textsubscript{7.30\phantom{0}}} & \phantom{0}92.40\textsubscript{7.40\phantom{0}} & \phantom{0}94.00\textsubscript{8.10\phantom{0}} & 103.70\textsubscript{8.30\phantom{0}} & \phantom{0}96.10\textsubscript{8.80\phantom{0}} & \phantom{0}96.40\textsubscript{9.30\phantom{0}} & \textbf{\phantom{0}85.10\textsubscript{7.40\phantom{0}}} \\
Tourism (Monthly) & 112.40\textsubscript{5.20\phantom{0}} & 111.10\textsubscript{5.20\phantom{0}} & 113.70\textsubscript{5.50\phantom{0}} & 110.80\textsubscript{5.30\phantom{0}} & 110.70\textsubscript{5.60\phantom{0}} & 111.10\textsubscript{5.70\phantom{0}} & \underline{102.20\textsubscript{5.60\phantom{0}}} & 113.80\textsubscript{5.40\phantom{0}} & 113.70\textsubscript{5.60\phantom{0}} & \textbf{\phantom{0}60.60\textsubscript{5.20\phantom{0}}} \\
Tourism (Quarterly) & \phantom{0}99.60\textsubscript{4.60\phantom{0}} & \phantom{0}99.20\textsubscript{4.80\phantom{0}} & \phantom{0}99.50\textsubscript{4.80\phantom{0}} & \phantom{0}96.70\textsubscript{4.60\phantom{0}} & \phantom{0}98.30\textsubscript{4.50\phantom{0}} & \phantom{0}96.00\textsubscript{4.40\phantom{0}} & \underline{\phantom{0}95.10\textsubscript{4.50\phantom{0}}} & 100.40\textsubscript{4.70\phantom{0}} & \phantom{0}99.40\textsubscript{4.70\phantom{0}} & \textbf{\phantom{0}65.80\textsubscript{4.70\phantom{0}}} \\
Tourism (Yearly) & \phantom{0}59.60\textsubscript{3.30\phantom{0}} & \underline{\phantom{0}59.50\textsubscript{3.40\phantom{0}}} & \phantom{0}60.10\textsubscript{3.40\phantom{0}} & \phantom{0}72.60\textsubscript{3.50\phantom{0}} & \phantom{0}78.40\textsubscript{3.50\phantom{0}} & \phantom{0}72.90\textsubscript{3.60\phantom{0}} & \phantom{0}72.80\textsubscript{4.00\phantom{0}} & \phantom{0}60.70\textsubscript{3.40\phantom{0}} & \phantom{0}60.20\textsubscript{3.50\phantom{0}} & \textbf{\phantom{0}54.70\textsubscript{3.90\phantom{0}}} \\
Traffic & 139.70\textsubscript{7.00\phantom{0}} & 191.70\textsubscript{5.20\phantom{0}} & 188.60\textsubscript{5.60\phantom{0}} & 152.00\textsubscript{7.00\phantom{0}} & \underline{125.30\textsubscript{7.70\phantom{0}}} & 152.00\textsubscript{7.10\phantom{0}} & 188.00\textsubscript{5.60\phantom{0}} & 189.30\textsubscript{5.80\phantom{0}} & 202.50\textsubscript{4.80\phantom{0}} & \textbf{\phantom{0}89.60\textsubscript{4.70\phantom{0}}} \\
Weather & \phantom{0}43.30\textsubscript{3.50\phantom{0}} & \underline{\phantom{0}42.10\textsubscript{3.30\phantom{0}}} & \phantom{0}48.80\textsubscript{3.90\phantom{0}} & \phantom{0}44.10\textsubscript{3.70\phantom{0}} & \phantom{0}47.20\textsubscript{2.90\phantom{0}} & \phantom{0}43.80\textsubscript{3.60\phantom{0}} & \phantom{0}46.20\textsubscript{3.00\phantom{0}} & \phantom{0}52.50\textsubscript{4.50\phantom{0}} & \phantom{0}60.90\textsubscript{4.60\phantom{0}} & \textbf{\phantom{0}16.00\textsubscript{1.30\phantom{0}}} \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccc}
\toprule
Dataset & NC & Ppl & PE & Eig & Ecc & Deg & SD & SAR & SE & SGA \\
\midrule
Australian Electricity & \phantom{0}66.00\textsubscript{54.90} & \underline{\phantom{0}43.40\textsubscript{36.10}} & \phantom{0}65.50\textsubscript{52.30} & \phantom{0}89.30\textsubscript{58.10} & 138.90\textsubscript{47.80} & \phantom{0}89.30\textsubscript{57.80} & \phantom{0}43.40\textsubscript{34.40} & \phantom{0}89.30\textsubscript{58.40} & \phantom{0}65.50\textsubscript{51.70} & \textbf{\phantom{0}12.20\textsubscript{28.80}} \\
CIF 2016 & 111.50\textsubscript{15.70} & 100.60\textsubscript{15.90} & 105.40\textsubscript{14.50} & 106.60\textsubscript{14.80} & 113.40\textsubscript{16.00} & 106.70\textsubscript{15.00} & \underline{\phantom{0}94.20\textsubscript{13.80}} & 106.60\textsubscript{15.20} & 105.20\textsubscript{14.70} & \textbf{\phantom{0}24.90\textsubscript{5.40\phantom{0}}} \\
Car Parts & 117.90\textsubscript{5.60\phantom{0}} & \underline{109.90\textsubscript{4.00\phantom{0}}} & 130.90\textsubscript{5.30\phantom{0}} & 123.20\textsubscript{5.50\phantom{0}} & 114.20\textsubscript{4.60\phantom{0}} & 123.70\textsubscript{5.60\phantom{0}} & 124.50\textsubscript{4.30\phantom{0}} & 116.50\textsubscript{4.40\phantom{0}} & 120.70\textsubscript{4.20\phantom{0}} & \textbf{\phantom{0}54.60\textsubscript{1.70\phantom{0}}} \\
Covid Deaths & \phantom{0}70.00\textsubscript{8.50\phantom{0}} & \phantom{0}54.20\textsubscript{9.40\phantom{0}} & \phantom{0}55.90\textsubscript{8.60\phantom{0}} & \phantom{0}63.70\textsubscript{7.00\phantom{0}} & \phantom{0}62.80\textsubscript{7.00\phantom{0}} & \phantom{0}63.80\textsubscript{6.80\phantom{0}} & \phantom{0}63.60\textsubscript{8.00\phantom{0}} & \phantom{0}54.50\textsubscript{6.80\phantom{0}} & \underline{\phantom{0}51.50\textsubscript{6.00\phantom{0}}} & \textbf{\phantom{0}21.70\textsubscript{3.40\phantom{0}}} \\
Dominick & \phantom{0}47.30\textsubscript{2.50\phantom{0}} & \underline{\phantom{0}33.00\textsubscript{0.90\phantom{0}}} & \phantom{0}38.40\textsubscript{1.00\phantom{0}} & \phantom{0}47.20\textsubscript{2.40\phantom{0}} & \phantom{0}45.60\textsubscript{2.50\phantom{0}} & \phantom{0}46.60\textsubscript{2.40\phantom{0}} & \phantom{0}39.30\textsubscript{1.20\phantom{0}} & \phantom{0}42.10\textsubscript{0.90\phantom{0}} & \phantom{0}37.50\textsubscript{0.80\phantom{0}} & \textbf{\phantom{0}26.50\textsubscript{1.00\phantom{0}}} \\
ERCOT Load & 125.10\textsubscript{50.40} & 119.30\textsubscript{50.10} & 119.30\textsubscript{49.70} & 108.00\textsubscript{44.10} & \underline{105.60\textsubscript{29.10}} & 108.00\textsubscript{43.90} & 124.10\textsubscript{48.50} & 128.60\textsubscript{49.60} & 119.30\textsubscript{49.80} & \textbf{\phantom{0}6.60\textsubscript{4.40\phantom{0}}} \\
ETT (15 Min.) & \phantom{0}61.80\textsubscript{17.40} & \phantom{0}47.70\textsubscript{17.90} & \phantom{0}45.30\textsubscript{17.20} & \phantom{0}59.40\textsubscript{18.10} & \phantom{0}63.40\textsubscript{17.80} & \phantom{0}59.40\textsubscript{18.60} & \phantom{0}59.90\textsubscript{20.30} & \phantom{0}33.40\textsubscript{16.80} & \underline{\phantom{0}20.90\textsubscript{13.00}} & \textbf{\phantom{0}7.10\textsubscript{4.70\phantom{0}}} \\
ETT (Hourly) & 154.40\textsubscript{25.00} & 154.40\textsubscript{25.50} & 147.80\textsubscript{28.40} & 140.90\textsubscript{22.70} & \underline{134.70\textsubscript{21.40}} & 140.90\textsubscript{22.40} & 153.10\textsubscript{26.30} & 140.80\textsubscript{23.10} & 142.60\textsubscript{29.60} & \textbf{\phantom{0}27.30\textsubscript{12.90}} \\
Exchange Rate & \phantom{0}97.20\textsubscript{30.20} & \underline{\phantom{0}95.30\textsubscript{32.50}} & \phantom{0}95.30\textsubscript{30.50} & 104.20\textsubscript{29.70} & 114.40\textsubscript{31.20} & 104.20\textsubscript{29.70} & 112.10\textsubscript{30.00} & \phantom{0}97.20\textsubscript{30.50} & \phantom{0}98.20\textsubscript{29.20} & \textbf{\phantom{0}29.90\textsubscript{36.90}} \\
FRED-MD & \phantom{0}95.70\textsubscript{9.80\phantom{0}} & \underline{\phantom{0}60.70\textsubscript{7.60\phantom{0}}} & \phantom{0}63.50\textsubscript{7.50\phantom{0}} & \phantom{0}95.00\textsubscript{9.60\phantom{0}} & \phantom{0}94.70\textsubscript{9.30\phantom{0}} & \phantom{0}94.80\textsubscript{9.90\phantom{0}} & \phantom{0}87.20\textsubscript{9.20\phantom{0}} & \phantom{0}67.90\textsubscript{7.60\phantom{0}} & \phantom{0}69.60\textsubscript{8.50\phantom{0}} & \textbf{\phantom{0}39.30\textsubscript{7.10\phantom{0}}} \\
Hospital & 108.70\textsubscript{3.50\phantom{0}} & 105.70\textsubscript{3.40\phantom{0}} & 104.50\textsubscript{3.40\phantom{0}} & 104.30\textsubscript{3.50\phantom{0}} & \underline{102.40\textsubscript{3.90\phantom{0}}} & 103.90\textsubscript{3.70\phantom{0}} & 105.10\textsubscript{3.30\phantom{0}} & 103.30\textsubscript{3.20\phantom{0}} & 104.40\textsubscript{3.60\phantom{0}} & \textbf{\phantom{0}57.10\textsubscript{3.00\phantom{0}}} \\
M1 (Monthly) & \phantom{0}90.50\textsubscript{4.40\phantom{0}} & \underline{\phantom{0}84.00\textsubscript{4.40\phantom{0}}} & \phantom{0}85.60\textsubscript{4.30\phantom{0}} & \phantom{0}88.80\textsubscript{4.30\phantom{0}} & \phantom{0}88.50\textsubscript{4.90\phantom{0}} & \phantom{0}88.70\textsubscript{4.20\phantom{0}} & \phantom{0}86.50\textsubscript{4.50\phantom{0}} & \phantom{0}84.30\textsubscript{4.30\phantom{0}} & \phantom{0}87.30\textsubscript{4.80\phantom{0}} & \textbf{\phantom{0}55.60\textsubscript{3.30\phantom{0}}} \\
M1 (Quarterly) & \phantom{0}88.80\textsubscript{6.70\phantom{0}} & \phantom{0}86.30\textsubscript{6.70\phantom{0}} & \phantom{0}86.50\textsubscript{6.80\phantom{0}} & \phantom{0}89.10\textsubscript{6.80\phantom{0}} & \underline{\phantom{0}84.10\textsubscript{7.70\phantom{0}}} & \phantom{0}90.40\textsubscript{7.00\phantom{0}} & \phantom{0}86.10\textsubscript{6.00\phantom{0}} & \phantom{0}87.20\textsubscript{6.40\phantom{0}} & \phantom{0}86.30\textsubscript{6.60\phantom{0}} & \textbf{\phantom{0}57.50\textsubscript{6.00\phantom{0}}} \\
M1 (Yearly) & \phantom{0}67.00\textsubscript{10.10} & \underline{\phantom{0}66.50\textsubscript{10.10}} & \phantom{0}67.10\textsubscript{10.90} & \phantom{0}66.90\textsubscript{12.10} & \phantom{0}68.20\textsubscript{11.30} & \phantom{0}66.80\textsubscript{11.80} & \phantom{0}69.20\textsubscript{9.00\phantom{0}} & \phantom{0}66.90\textsubscript{10.60} & \phantom{0}67.10\textsubscript{10.80} & \textbf{\phantom{0}52.60\textsubscript{8.30\phantom{0}}} \\
M3 (Monthly) & \phantom{0}72.10\textsubscript{2.40\phantom{0}} & \phantom{0}68.90\textsubscript{2.30\phantom{0}} & \phantom{0}70.50\textsubscript{2.10\phantom{0}} & \phantom{0}69.40\textsubscript{2.20\phantom{0}} & \phantom{0}95.30\textsubscript{3.10\phantom{0}} & \phantom{0}69.30\textsubscript{2.20\phantom{0}} & \phantom{0}89.90\textsubscript{2.70\phantom{0}} & \underline{\phantom{0}68.70\textsubscript{2.10\phantom{0}}} & \phantom{0}70.50\textsubscript{2.30\phantom{0}} & \textbf{\phantom{0}50.40\textsubscript{2.10\phantom{0}}} \\
M3 (Quarterly) & \phantom{0}74.60\textsubscript{3.40\phantom{0}} & \underline{\phantom{0}68.60\textsubscript{3.20\phantom{0}}} & \phantom{0}69.10\textsubscript{3.30\phantom{0}} & \phantom{0}82.00\textsubscript{4.10\phantom{0}} & \phantom{0}98.70\textsubscript{4.60\phantom{0}} & \phantom{0}82.90\textsubscript{4.30\phantom{0}} & \phantom{0}83.50\textsubscript{3.30\phantom{0}} & \phantom{0}73.00\textsubscript{3.60\phantom{0}} & \phantom{0}69.20\textsubscript{3.30\phantom{0}} & \textbf{\phantom{0}60.00\textsubscript{2.80\phantom{0}}} \\
M3 (Yearly) & \phantom{0}65.50\textsubscript{4.80\phantom{0}} & \underline{\phantom{0}62.30\textsubscript{4.90\phantom{0}}} & \phantom{0}66.10\textsubscript{5.10\phantom{0}} & \phantom{0}79.30\textsubscript{5.20\phantom{0}} & \phantom{0}88.50\textsubscript{6.40\phantom{0}} & \phantom{0}79.80\textsubscript{5.10\phantom{0}} & \phantom{0}64.90\textsubscript{4.80\phantom{0}} & \phantom{0}68.00\textsubscript{4.90\phantom{0}} & \phantom{0}66.10\textsubscript{4.80\phantom{0}} & \textbf{\phantom{0}40.20\textsubscript{3.30\phantom{0}}} \\
M4 (Quarterly) & \phantom{0}74.60\textsubscript{0.70\phantom{0}} & \underline{\phantom{0}68.30\textsubscript{0.70\phantom{0}}} & \phantom{0}70.50\textsubscript{0.70\phantom{0}} & \phantom{0}78.00\textsubscript{0.70\phantom{0}} & \phantom{0}91.30\textsubscript{0.70\phantom{0}} & \phantom{0}78.50\textsubscript{0.70\phantom{0}} & \phantom{0}76.70\textsubscript{0.70\phantom{0}} & \phantom{0}72.40\textsubscript{0.70\phantom{0}} & \phantom{0}70.40\textsubscript{0.70\phantom{0}} & \textbf{\phantom{0}52.60\textsubscript{0.60\phantom{0}}} \\
M4 (Yearly) & \phantom{0}78.90\textsubscript{0.80\phantom{0}} & \underline{\phantom{0}74.40\textsubscript{0.90\phantom{0}}} & \phantom{0}77.30\textsubscript{0.90\phantom{0}} & \phantom{0}84.40\textsubscript{1.00\phantom{0}} & \phantom{0}95.50\textsubscript{1.00\phantom{0}} & \phantom{0}84.80\textsubscript{1.00\phantom{0}} & \phantom{0}80.90\textsubscript{0.90\phantom{0}} & \phantom{0}79.00\textsubscript{0.90\phantom{0}} & \phantom{0}77.50\textsubscript{0.90\phantom{0}} & \textbf{\phantom{0}64.20\textsubscript{0.80\phantom{0}}} \\
M5 & 107.30\textsubscript{7.70\phantom{0}} & \underline{\phantom{0}82.00\textsubscript{1.40\phantom{0}}} & 103.40\textsubscript{4.70\phantom{0}} & 115.00\textsubscript{8.80\phantom{0}} & 110.00\textsubscript{8.10\phantom{0}} & 115.10\textsubscript{9.10\phantom{0}} & \phantom{0}99.00\textsubscript{4.40\phantom{0}} & \phantom{0}89.90\textsubscript{1.50\phantom{0}} & \phantom{0}88.40\textsubscript{1.00\phantom{0}} & \textbf{\phantom{0}66.50\textsubscript{1.80\phantom{0}}} \\
NN5 (Daily) & 109.20\textsubscript{14.00} & \underline{103.10\textsubscript{12.70}} & 110.60\textsubscript{12.90} & 117.50\textsubscript{11.80} & 104.70\textsubscript{12.60} & 117.20\textsubscript{12.20} & 112.10\textsubscript{12.60} & 109.20\textsubscript{12.20} & 108.50\textsubscript{12.30} & \textbf{\phantom{0}44.60\textsubscript{5.60\phantom{0}}} \\
NN5 (Weekly) & \phantom{0}91.50\textsubscript{10.40} & \phantom{0}92.90\textsubscript{9.00\phantom{0}} & \phantom{0}92.80\textsubscript{9.40\phantom{0}} & \phantom{0}85.60\textsubscript{7.30\phantom{0}} & \underline{\phantom{0}83.80\textsubscript{7.00\phantom{0}}} & \phantom{0}88.80\textsubscript{8.20\phantom{0}} & \phantom{0}97.70\textsubscript{7.70\phantom{0}} & \phantom{0}91.30\textsubscript{8.80\phantom{0}} & \phantom{0}91.60\textsubscript{9.30\phantom{0}} & \textbf{\phantom{0}78.90\textsubscript{7.10\phantom{0}}} \\
Tourism (Monthly) & 113.20\textsubscript{5.30\phantom{0}} & 109.30\textsubscript{5.10\phantom{0}} & 115.00\textsubscript{5.40\phantom{0}} & 112.10\textsubscript{5.30\phantom{0}} & 105.50\textsubscript{6.10\phantom{0}} & 111.40\textsubscript{5.50\phantom{0}} & \underline{100.80\textsubscript{5.00\phantom{0}}} & 114.70\textsubscript{5.30\phantom{0}} & 115.00\textsubscript{5.40\phantom{0}} & \textbf{\phantom{0}55.30\textsubscript{5.00\phantom{0}}} \\
Tourism (Quarterly) & 105.40\textsubscript{4.80\phantom{0}} & 104.20\textsubscript{5.30\phantom{0}} & 104.90\textsubscript{5.10\phantom{0}} & 102.10\textsubscript{4.90\phantom{0}} & 101.60\textsubscript{4.80\phantom{0}} & 101.00\textsubscript{4.80\phantom{0}} & \underline{\phantom{0}91.00\textsubscript{5.60\phantom{0}}} & 105.80\textsubscript{4.90\phantom{0}} & 104.80\textsubscript{5.00\phantom{0}} & \textbf{\phantom{0}62.60\textsubscript{4.60\phantom{0}}} \\
Tourism (Yearly) & \phantom{0}60.10\textsubscript{3.50\phantom{0}} & \underline{\phantom{0}59.90\textsubscript{3.40\phantom{0}}} & \phantom{0}60.80\textsubscript{3.50\phantom{0}} & \phantom{0}74.30\textsubscript{3.50\phantom{0}} & \phantom{0}78.20\textsubscript{3.70\phantom{0}} & \phantom{0}74.50\textsubscript{3.60\phantom{0}} & \phantom{0}64.80\textsubscript{3.90\phantom{0}} & \phantom{0}61.30\textsubscript{3.50\phantom{0}} & \phantom{0}61.00\textsubscript{3.50\phantom{0}} & \textbf{\phantom{0}59.50\textsubscript{4.00\phantom{0}}} \\
Traffic & 131.20\textsubscript{7.20\phantom{0}} & 191.20\textsubscript{5.20\phantom{0}} & 198.80\textsubscript{5.30\phantom{0}} & 140.10\textsubscript{6.80\phantom{0}} & \underline{108.90\textsubscript{6.80\phantom{0}}} & 140.10\textsubscript{7.00\phantom{0}} & 186.80\textsubscript{4.70\phantom{0}} & 196.20\textsubscript{5.40\phantom{0}} & 198.80\textsubscript{5.20\phantom{0}} & \textbf{\phantom{0}89.80\textsubscript{4.60\phantom{0}}} \\
Weather & \underline{\phantom{0}39.30\textsubscript{3.30\phantom{0}}} & \phantom{0}41.80\textsubscript{2.60\phantom{0}} & \phantom{0}46.70\textsubscript{4.00\phantom{0}} & \phantom{0}40.70\textsubscript{3.90\phantom{0}} & \phantom{0}44.30\textsubscript{3.00\phantom{0}} & \phantom{0}40.40\textsubscript{3.70\phantom{0}} & \phantom{0}43.20\textsubscript{3.30\phantom{0}} & \phantom{0}49.00\textsubscript{3.50\phantom{0}} & \phantom{0}54.80\textsubscript{3.80\phantom{0}} & \textbf{\phantom{0}14.00\textsubscript{1.20\phantom{0}}} \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccc}
\toprule
Dataset & NC & Ppl & PE & Eig & Ecc & Deg & SD & SAR & SE & SGA \\
\midrule
Australian Electricity & 115.50\textsubscript{52.80} & \underline{\phantom{0}67.50\textsubscript{63.10}} & \phantom{0}91.20\textsubscript{55.70} & 169.20\textsubscript{39.90} & \phantom{0}84.60\textsubscript{55.60} & 169.20\textsubscript{39.00} & \phantom{0}87.00\textsubscript{57.00} & 115.50\textsubscript{53.70} & \phantom{0}91.20\textsubscript{55.30} & \textbf{\phantom{0}18.30\textsubscript{22.30}} \\
CIF 2016 & 122.90\textsubscript{18.80} & 101.00\textsubscript{15.70} & \underline{\phantom{0}99.50\textsubscript{16.20}} & 123.10\textsubscript{17.50} & 143.30\textsubscript{23.50} & 125.40\textsubscript{19.20} & 101.60\textsubscript{16.80} & 108.60\textsubscript{18.80} & 105.80\textsubscript{20.10} & \textbf{\phantom{0}29.40\textsubscript{5.10\phantom{0}}} \\
Car Parts & 142.50\textsubscript{7.50\phantom{0}} & \phantom{0}97.90\textsubscript{3.10\phantom{0}} & \phantom{0}98.10\textsubscript{3.90\phantom{0}} & 136.70\textsubscript{6.20\phantom{0}} & 133.10\textsubscript{6.60\phantom{0}} & 136.70\textsubscript{6.40\phantom{0}} & 111.40\textsubscript{4.20\phantom{0}} & \phantom{0}87.90\textsubscript{2.90\phantom{0}} & \underline{\phantom{0}86.80\textsubscript{2.80\phantom{0}}} & \textbf{\phantom{0}54.80\textsubscript{1.60\phantom{0}}} \\
Covid Deaths & \phantom{0}71.70\textsubscript{8.10\phantom{0}} & \underline{\phantom{0}37.80\textsubscript{4.70\phantom{0}}} & \phantom{0}53.70\textsubscript{7.00\phantom{0}} & \phantom{0}77.00\textsubscript{9.10\phantom{0}} & \phantom{0}81.70\textsubscript{9.70\phantom{0}} & \phantom{0}77.80\textsubscript{9.20\phantom{0}} & \phantom{0}59.70\textsubscript{5.80\phantom{0}} & \phantom{0}49.80\textsubscript{5.00\phantom{0}} & \phantom{0}59.40\textsubscript{7.90\phantom{0}} & \textbf{\phantom{0}16.20\textsubscript{2.40\phantom{0}}} \\
Dominick & \phantom{0}44.70\textsubscript{2.00\phantom{0}} & \underline{\phantom{0}31.10\textsubscript{0.70\phantom{0}}} & \phantom{0}36.00\textsubscript{1.00\phantom{0}} & \phantom{0}42.40\textsubscript{1.80\phantom{0}} & \phantom{0}42.60\textsubscript{1.70\phantom{0}} & \phantom{0}41.90\textsubscript{1.70\phantom{0}} & \phantom{0}33.00\textsubscript{0.80\phantom{0}} & \phantom{0}37.30\textsubscript{1.10\phantom{0}} & \phantom{0}35.20\textsubscript{1.10\phantom{0}} & \textbf{\phantom{0}24.00\textsubscript{0.80\phantom{0}}} \\
ERCOT Load & \underline{\phantom{0}81.30\textsubscript{51.50}} & \phantom{0}98.20\textsubscript{58.10} & \phantom{0}98.20\textsubscript{56.20} & \phantom{0}98.20\textsubscript{57.10} & \phantom{0}89.40\textsubscript{30.10} & \phantom{0}98.20\textsubscript{57.90} & \phantom{0}87.90\textsubscript{51.70} & \phantom{0}98.20\textsubscript{57.60} & \phantom{0}98.20\textsubscript{57.20} & \textbf{\phantom{0}64.80\textsubscript{43.40}} \\
ETT (15 Min.) & \phantom{0}84.50\textsubscript{22.50} & \phantom{0}79.50\textsubscript{22.00} & \phantom{0}57.00\textsubscript{21.00} & \phantom{0}92.90\textsubscript{22.00} & \phantom{0}92.40\textsubscript{22.50} & \phantom{0}92.90\textsubscript{22.60} & \phantom{0}90.60\textsubscript{22.50} & \phantom{0}50.40\textsubscript{22.30} & \underline{\phantom{0}36.80\textsubscript{22.20}} & \textbf{\phantom{0}18.00\textsubscript{12.40}} \\
ETT (Hourly) & 150.20\textsubscript{23.50} & 148.60\textsubscript{24.90} & 150.30\textsubscript{26.90} & 152.20\textsubscript{23.30} & 145.20\textsubscript{21.40} & 152.00\textsubscript{23.60} & \underline{132.40\textsubscript{24.80}} & 153.30\textsubscript{23.00} & 156.60\textsubscript{29.60} & \textbf{\phantom{0}28.90\textsubscript{15.80}} \\
Exchange Rate & \phantom{0}75.60\textsubscript{35.10} & \phantom{0}77.60\textsubscript{33.40} & \underline{\phantom{0}75.50\textsubscript{33.70}} & \phantom{0}94.80\textsubscript{38.70} & \phantom{0}96.80\textsubscript{39.00} & \phantom{0}94.80\textsubscript{40.10} & \phantom{0}94.80\textsubscript{39.50} & \phantom{0}88.10\textsubscript{30.30} & \phantom{0}76.50\textsubscript{25.90} & \textbf{\phantom{0}34.50\textsubscript{24.60}} \\
FRED-MD & \phantom{0}83.10\textsubscript{10.80} & \phantom{0}59.90\textsubscript{7.40\phantom{0}} & \phantom{0}47.80\textsubscript{6.70\phantom{0}} & \phantom{0}82.30\textsubscript{10.30} & \phantom{0}93.10\textsubscript{10.40} & \phantom{0}82.30\textsubscript{10.80} & \phantom{0}86.40\textsubscript{9.80\phantom{0}} & \textbf{\phantom{0}43.00\textsubscript{6.10\phantom{0}}} & \underline{\phantom{0}45.20\textsubscript{6.20\phantom{0}}} & \phantom{0}50.40\textsubscript{9.10\phantom{0}} \\
Hospital & 109.60\textsubscript{3.10\phantom{0}} & 108.80\textsubscript{3.10\phantom{0}} & 109.10\textsubscript{3.00\phantom{0}} & 108.50\textsubscript{3.30\phantom{0}} & 109.10\textsubscript{3.50\phantom{0}} & 108.60\textsubscript{3.30\phantom{0}} & \underline{105.00\textsubscript{3.30\phantom{0}}} & 108.50\textsubscript{3.10\phantom{0}} & 108.00\textsubscript{3.00\phantom{0}} & \textbf{\phantom{0}47.90\textsubscript{2.70\phantom{0}}} \\
M1 (Monthly) & \phantom{0}84.50\textsubscript{3.90\phantom{0}} & \phantom{0}83.20\textsubscript{4.70\phantom{0}} & \phantom{0}84.90\textsubscript{5.50\phantom{0}} & \phantom{0}83.70\textsubscript{4.20\phantom{0}} & \underline{\phantom{0}81.80\textsubscript{4.40\phantom{0}}} & \phantom{0}83.50\textsubscript{4.10\phantom{0}} & \phantom{0}84.10\textsubscript{4.30\phantom{0}} & \phantom{0}87.60\textsubscript{5.50\phantom{0}} & \phantom{0}86.10\textsubscript{5.90\phantom{0}} & \textbf{\phantom{0}60.20\textsubscript{3.80\phantom{0}}} \\
M1 (Quarterly) & \phantom{0}88.30\textsubscript{7.40\phantom{0}} & \underline{\phantom{0}71.80\textsubscript{6.10\phantom{0}}} & \phantom{0}72.50\textsubscript{6.00\phantom{0}} & \phantom{0}90.50\textsubscript{7.30\phantom{0}} & \phantom{0}87.90\textsubscript{7.90\phantom{0}} & \phantom{0}91.50\textsubscript{7.70\phantom{0}} & \phantom{0}86.40\textsubscript{6.30\phantom{0}} & \phantom{0}79.60\textsubscript{6.40\phantom{0}} & \phantom{0}72.60\textsubscript{6.20\phantom{0}} & \textbf{\phantom{0}70.70\textsubscript{7.40\phantom{0}}} \\
M1 (Yearly) & \phantom{0}82.40\textsubscript{9.70\phantom{0}} & \underline{\phantom{0}72.50\textsubscript{7.50\phantom{0}}} & \phantom{0}75.90\textsubscript{8.50\phantom{0}} & \phantom{0}82.20\textsubscript{9.90\phantom{0}} & \phantom{0}86.50\textsubscript{8.50\phantom{0}} & \phantom{0}81.20\textsubscript{9.80\phantom{0}} & \phantom{0}81.50\textsubscript{6.90\phantom{0}} & \phantom{0}77.60\textsubscript{8.40\phantom{0}} & \phantom{0}76.20\textsubscript{8.30\phantom{0}} & \textbf{\phantom{0}55.00\textsubscript{5.80\phantom{0}}} \\
M3 (Monthly) & \phantom{0}72.00\textsubscript{2.20\phantom{0}} & \phantom{0}74.50\textsubscript{2.90\phantom{0}} & \phantom{0}71.30\textsubscript{2.60\phantom{0}} & \phantom{0}75.40\textsubscript{2.30\phantom{0}} & \phantom{0}97.40\textsubscript{3.10\phantom{0}} & \phantom{0}75.30\textsubscript{2.30\phantom{0}} & \phantom{0}97.40\textsubscript{2.60\phantom{0}} & \underline{\phantom{0}69.40\textsubscript{2.50\phantom{0}}} & \phantom{0}71.20\textsubscript{2.50\phantom{0}} & \textbf{\phantom{0}46.20\textsubscript{1.80\phantom{0}}} \\
M3 (Quarterly) & \phantom{0}88.90\textsubscript{4.20\phantom{0}} & \phantom{0}74.60\textsubscript{3.10\phantom{0}} & \underline{\phantom{0}74.00\textsubscript{3.30\phantom{0}}} & \phantom{0}97.30\textsubscript{5.80\phantom{0}} & 105.90\textsubscript{4.80\phantom{0}} & \phantom{0}97.50\textsubscript{5.30\phantom{0}} & \phantom{0}91.80\textsubscript{3.30\phantom{0}} & \phantom{0}75.10\textsubscript{3.80\phantom{0}} & \phantom{0}74.10\textsubscript{3.60\phantom{0}} & \textbf{\phantom{0}70.90\textsubscript{3.50\phantom{0}}} \\
M3 (Yearly) & \phantom{0}85.60\textsubscript{3.90\phantom{0}} & \phantom{0}83.80\textsubscript{3.50\phantom{0}} & \underline{\phantom{0}82.00\textsubscript{3.70\phantom{0}}} & \phantom{0}95.00\textsubscript{4.40\phantom{0}} & 100.80\textsubscript{5.60\phantom{0}} & \phantom{0}96.00\textsubscript{4.70\phantom{0}} & \phantom{0}92.50\textsubscript{3.70\phantom{0}} & \phantom{0}85.80\textsubscript{3.40\phantom{0}} & \phantom{0}82.20\textsubscript{3.50\phantom{0}} & \textbf{\phantom{0}57.60\textsubscript{3.60\phantom{0}}} \\
M4 (Quarterly) & \phantom{0}80.60\textsubscript{0.80\phantom{0}} & \phantom{0}70.90\textsubscript{0.70\phantom{0}} & \underline{\phantom{0}69.50\textsubscript{0.60\phantom{0}}} & \phantom{0}83.70\textsubscript{0.80\phantom{0}} & \phantom{0}94.50\textsubscript{0.80\phantom{0}} & \phantom{0}83.90\textsubscript{0.80\phantom{0}} & \phantom{0}91.50\textsubscript{0.80\phantom{0}} & \phantom{0}69.90\textsubscript{0.60\phantom{0}} & \phantom{0}69.50\textsubscript{0.60\phantom{0}} & \textbf{\phantom{0}54.30\textsubscript{0.60\phantom{0}}} \\
M4 (Yearly) & \phantom{0}83.60\textsubscript{0.90\phantom{0}} & \phantom{0}77.40\textsubscript{0.70\phantom{0}} & \underline{\phantom{0}75.70\textsubscript{0.70\phantom{0}}} & \phantom{0}87.10\textsubscript{0.90\phantom{0}} & \phantom{0}93.10\textsubscript{0.90\phantom{0}} & \phantom{0}87.20\textsubscript{0.90\phantom{0}} & \phantom{0}91.10\textsubscript{0.80\phantom{0}} & \phantom{0}76.80\textsubscript{0.70\phantom{0}} & \phantom{0}75.70\textsubscript{0.70\phantom{0}} & \textbf{\phantom{0}69.50\textsubscript{0.70\phantom{0}}} \\
M5 & 116.00\textsubscript{8.00\phantom{0}} & \phantom{0}87.30\textsubscript{4.20\phantom{0}} & 100.80\textsubscript{5.70\phantom{0}} & 119.60\textsubscript{8.90\phantom{0}} & 116.10\textsubscript{8.70\phantom{0}} & 119.60\textsubscript{8.90\phantom{0}} & \underline{\phantom{0}85.30\textsubscript{4.20\phantom{0}}} & \phantom{0}90.50\textsubscript{1.50\phantom{0}} & \phantom{0}86.20\textsubscript{1.80\phantom{0}} & \textbf{\phantom{0}69.50\textsubscript{1.60\phantom{0}}} \\
NN5 (Daily) & 118.40\textsubscript{12.80} & \underline{113.40\textsubscript{11.80}} & 122.10\textsubscript{13.20} & 124.10\textsubscript{13.90} & 119.10\textsubscript{13.80} & 124.30\textsubscript{14.20} & 120.20\textsubscript{13.20} & 123.10\textsubscript{13.50} & 121.00\textsubscript{12.90} & \textbf{\phantom{0}39.50\textsubscript{6.00\phantom{0}}} \\
NN5 (Weekly) & \phantom{0}99.30\textsubscript{9.10\phantom{0}} & \phantom{0}97.60\textsubscript{8.60\phantom{0}} & 103.80\textsubscript{9.10\phantom{0}} & \underline{\phantom{0}95.10\textsubscript{7.30\phantom{0}}} & 106.10\textsubscript{7.20\phantom{0}} & \phantom{0}99.40\textsubscript{8.00\phantom{0}} & 108.00\textsubscript{7.80\phantom{0}} & 101.70\textsubscript{8.70\phantom{0}} & 104.20\textsubscript{8.80\phantom{0}} & \textbf{\phantom{0}75.20\textsubscript{7.40\phantom{0}}} \\
Tourism (Monthly) & 110.60\textsubscript{5.20\phantom{0}} & 119.00\textsubscript{6.10\phantom{0}} & 105.40\textsubscript{5.20\phantom{0}} & 110.30\textsubscript{5.50\phantom{0}} & \underline{\phantom{0}95.90\textsubscript{4.90\phantom{0}}} & 110.50\textsubscript{5.70\phantom{0}} & 124.60\textsubscript{6.40\phantom{0}} & 109.90\textsubscript{5.40\phantom{0}} & 105.50\textsubscript{5.30\phantom{0}} & \textbf{\phantom{0}47.60\textsubscript{4.40\phantom{0}}} \\
Tourism (Quarterly) & 105.20\textsubscript{4.80\phantom{0}} & 131.00\textsubscript{8.90\phantom{0}} & 108.90\textsubscript{5.30\phantom{0}} & 104.60\textsubscript{4.50\phantom{0}} & \underline{\phantom{0}96.30\textsubscript{5.30\phantom{0}}} & 103.90\textsubscript{4.30\phantom{0}} & 117.50\textsubscript{8.90\phantom{0}} & 109.50\textsubscript{4.60\phantom{0}} & 108.90\textsubscript{5.20\phantom{0}} & \textbf{\phantom{0}72.60\textsubscript{5.50\phantom{0}}} \\
Tourism (Yearly) & \phantom{0}70.10\textsubscript{4.10\phantom{0}} & \underline{\phantom{0}64.40\textsubscript{3.80\phantom{0}}} & \phantom{0}67.50\textsubscript{3.80\phantom{0}} & \phantom{0}77.00\textsubscript{3.90\phantom{0}} & \phantom{0}78.80\textsubscript{4.10\phantom{0}} & \phantom{0}77.20\textsubscript{4.00\phantom{0}} & \phantom{0}75.40\textsubscript{3.80\phantom{0}} & \phantom{0}66.60\textsubscript{3.90\phantom{0}} & \phantom{0}67.40\textsubscript{3.80\phantom{0}} & \textbf{\phantom{0}57.20\textsubscript{3.60\phantom{0}}} \\
Traffic & 124.00\textsubscript{7.40\phantom{0}} & 183.40\textsubscript{6.50\phantom{0}} & 194.30\textsubscript{5.90\phantom{0}} & 132.80\textsubscript{8.00\phantom{0}} & \underline{\phantom{0}92.40\textsubscript{5.70\phantom{0}}} & 132.90\textsubscript{7.70\phantom{0}} & 176.40\textsubscript{6.50\phantom{0}} & 162.80\textsubscript{7.20\phantom{0}} & 196.90\textsubscript{5.90\phantom{0}} & \textbf{\phantom{0}91.50\textsubscript{4.90\phantom{0}}} \\
Weather & \phantom{0}45.30\textsubscript{4.00\phantom{0}} & \underline{\phantom{0}37.20\textsubscript{3.50\phantom{0}}} & \phantom{0}53.60\textsubscript{3.90\phantom{0}} & \phantom{0}43.10\textsubscript{4.00\phantom{0}} & \phantom{0}45.60\textsubscript{3.20\phantom{0}} & \phantom{0}42.90\textsubscript{4.00\phantom{0}} & \phantom{0}45.70\textsubscript{3.70\phantom{0}} & \phantom{0}55.40\textsubscript{6.30\phantom{0}} & \phantom{0}60.70\textsubscript{3.50\phantom{0}} & \textbf{\phantom{0}18.50\textsubscript{1.30\phantom{0}}} \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccc}
\toprule
Dataset & NC & Ppl & PE & Eig & Ecc & Deg & SD & SAR & SE & SGA \\
\midrule
Australian Electricity & \phantom{0}90.00\textsubscript{57.40} & \underline{\phantom{0}81.00\textsubscript{53.90}} & \phantom{0}92.40\textsubscript{57.60} & \phantom{0}92.40\textsubscript{58.20} & 133.80\textsubscript{57.30} & \phantom{0}92.40\textsubscript{58.00} & 107.60\textsubscript{46.30} & \phantom{0}92.40\textsubscript{58.80} & \phantom{0}92.40\textsubscript{57.70} & \textbf{\phantom{0}8.90\textsubscript{14.50}} \\
CIF 2016 & 114.60\textsubscript{18.70} & \underline{\phantom{0}99.70\textsubscript{16.60}} & 102.40\textsubscript{14.10} & 105.10\textsubscript{15.10} & 111.80\textsubscript{16.30} & 105.60\textsubscript{15.10} & 111.40\textsubscript{15.90} & 104.30\textsubscript{14.90} & 102.00\textsubscript{14.00} & \textbf{\phantom{0}32.90\textsubscript{6.00\phantom{0}}} \\
Car Parts & 158.40\textsubscript{7.20\phantom{0}} & 112.70\textsubscript{3.80\phantom{0}} & 127.50\textsubscript{5.50\phantom{0}} & 160.20\textsubscript{7.00\phantom{0}} & 154.30\textsubscript{7.10\phantom{0}} & 160.30\textsubscript{7.10\phantom{0}} & 123.90\textsubscript{3.70\phantom{0}} & \underline{106.70\textsubscript{3.40\phantom{0}}} & 115.50\textsubscript{4.40\phantom{0}} & \textbf{\phantom{0}59.30\textsubscript{1.50\phantom{0}}} \\
Covid Deaths & \phantom{0}67.00\textsubscript{7.10\phantom{0}} & \underline{\phantom{0}25.20\textsubscript{3.40\phantom{0}}} & \phantom{0}25.20\textsubscript{3.70\phantom{0}} & \phantom{0}68.80\textsubscript{7.10\phantom{0}} & \phantom{0}68.00\textsubscript{7.10\phantom{0}} & \phantom{0}68.20\textsubscript{6.80\phantom{0}} & \phantom{0}59.20\textsubscript{5.60\phantom{0}} & \phantom{0}34.70\textsubscript{4.40\phantom{0}} & \phantom{0}31.90\textsubscript{3.80\phantom{0}} & \textbf{\phantom{0}12.80\textsubscript{2.70\phantom{0}}} \\
Dominick & \phantom{0}47.10\textsubscript{2.40\phantom{0}} & \underline{\phantom{0}32.20\textsubscript{1.00\phantom{0}}} & \phantom{0}35.20\textsubscript{1.00\phantom{0}} & \phantom{0}48.10\textsubscript{2.40\phantom{0}} & \phantom{0}45.70\textsubscript{2.50\phantom{0}} & \phantom{0}47.30\textsubscript{2.30\phantom{0}} & \phantom{0}37.80\textsubscript{1.30\phantom{0}} & \phantom{0}37.40\textsubscript{1.00\phantom{0}} & \phantom{0}36.50\textsubscript{1.20\phantom{0}} & \textbf{\phantom{0}27.00\textsubscript{1.10\phantom{0}}} \\
ERCOT Load & \phantom{0}90.80\textsubscript{39.30} & 125.60\textsubscript{37.20} & \phantom{0}82.20\textsubscript{40.30} & \underline{\phantom{0}66.90\textsubscript{34.30}} & \phantom{0}74.00\textsubscript{34.60} & \phantom{0}66.90\textsubscript{34.80} & 117.40\textsubscript{48.30} & \phantom{0}85.60\textsubscript{41.70} & \phantom{0}82.20\textsubscript{39.00} & \textbf{\phantom{0}44.00\textsubscript{26.10}} \\
ETT (15 Min.) & \phantom{0}75.50\textsubscript{20.20} & \phantom{0}58.50\textsubscript{20.20} & \phantom{0}48.00\textsubscript{17.20} & \phantom{0}73.60\textsubscript{18.50} & \phantom{0}74.90\textsubscript{18.50} & \phantom{0}73.60\textsubscript{19.50} & \phantom{0}81.90\textsubscript{18.50} & \underline{\phantom{0}34.90\textsubscript{14.70}} & \phantom{0}37.50\textsubscript{14.30} & \textbf{\phantom{0}14.90\textsubscript{7.70\phantom{0}}} \\
ETT (Hourly) & 144.60\textsubscript{22.60} & 149.50\textsubscript{24.70} & 143.80\textsubscript{26.90} & \underline{128.20\textsubscript{21.20}} & 129.10\textsubscript{21.60} & 128.20\textsubscript{20.60} & 133.20\textsubscript{20.30} & 140.80\textsubscript{22.40} & 149.30\textsubscript{29.30} & \textbf{\phantom{0}15.60\textsubscript{9.00\phantom{0}}} \\
Exchange Rate & 182.60\textsubscript{15.20} & 181.50\textsubscript{15.10} & 181.50\textsubscript{14.20} & 188.40\textsubscript{15.00} & 179.80\textsubscript{17.20} & 188.40\textsubscript{15.40} & 183.60\textsubscript{15.50} & 182.80\textsubscript{15.20} & \underline{171.70\textsubscript{21.00}} & \textbf{\phantom{0}39.50\textsubscript{25.60}} \\
FRED-MD & \phantom{0}74.00\textsubscript{7.30\phantom{0}} & 105.40\textsubscript{11.80} & \phantom{0}81.90\textsubscript{9.80\phantom{0}} & \phantom{0}73.70\textsubscript{7.50\phantom{0}} & \phantom{0}82.40\textsubscript{7.70\phantom{0}} & \underline{\phantom{0}73.50\textsubscript{7.80\phantom{0}}} & 106.00\textsubscript{11.40} & \phantom{0}88.20\textsubscript{9.70\phantom{0}} & \phantom{0}86.90\textsubscript{10.80} & \textbf{\phantom{0}30.50\textsubscript{4.40\phantom{0}}} \\
Hospital & 107.60\textsubscript{3.30\phantom{0}} & 105.30\textsubscript{3.40\phantom{0}} & \phantom{0}98.80\textsubscript{3.00\phantom{0}} & 105.60\textsubscript{3.30\phantom{0}} & 106.50\textsubscript{3.50\phantom{0}} & 104.80\textsubscript{3.20\phantom{0}} & 100.20\textsubscript{3.00\phantom{0}} & \phantom{0}98.60\textsubscript{3.20\phantom{0}} & \underline{\phantom{0}97.80\textsubscript{3.20\phantom{0}}} & \textbf{\phantom{0}57.10\textsubscript{3.10\phantom{0}}} \\
M1 (Monthly) & \phantom{0}90.80\textsubscript{4.30\phantom{0}} & \phantom{0}86.30\textsubscript{4.40\phantom{0}} & \phantom{0}84.80\textsubscript{4.10\phantom{0}} & \phantom{0}90.70\textsubscript{4.60\phantom{0}} & \phantom{0}89.00\textsubscript{4.80\phantom{0}} & \phantom{0}90.40\textsubscript{4.30\phantom{0}} & \phantom{0}90.50\textsubscript{4.50\phantom{0}} & \phantom{0}85.80\textsubscript{4.10\phantom{0}} & \underline{\phantom{0}83.20\textsubscript{4.40\phantom{0}}} & \textbf{\phantom{0}66.50\textsubscript{3.70\phantom{0}}} \\
M1 (Quarterly) & \phantom{0}87.70\textsubscript{6.60\phantom{0}} & \underline{\phantom{0}77.10\textsubscript{6.90\phantom{0}}} & \phantom{0}83.60\textsubscript{7.00\phantom{0}} & \phantom{0}90.10\textsubscript{7.10\phantom{0}} & \phantom{0}88.80\textsubscript{7.70\phantom{0}} & \phantom{0}91.60\textsubscript{7.50\phantom{0}} & \phantom{0}80.90\textsubscript{6.80\phantom{0}} & \phantom{0}86.30\textsubscript{6.60\phantom{0}} & \phantom{0}82.90\textsubscript{6.70\phantom{0}} & \textbf{\phantom{0}71.20\textsubscript{8.10\phantom{0}}} \\
M1 (Yearly) & \phantom{0}81.50\textsubscript{9.80\phantom{0}} & \phantom{0}80.10\textsubscript{9.10\phantom{0}} & \phantom{0}81.00\textsubscript{9.30\phantom{0}} & \phantom{0}79.70\textsubscript{10.40} & \phantom{0}86.20\textsubscript{9.20\phantom{0}} & \underline{\phantom{0}79.60\textsubscript{10.60}} & \phantom{0}80.70\textsubscript{8.90\phantom{0}} & \phantom{0}80.80\textsubscript{9.30\phantom{0}} & \phantom{0}81.10\textsubscript{9.30\phantom{0}} & \textbf{\phantom{0}56.20\textsubscript{9.30\phantom{0}}} \\
M3 (Monthly) & \phantom{0}85.90\textsubscript{2.40\phantom{0}} & \phantom{0}82.30\textsubscript{2.30\phantom{0}} & \phantom{0}82.10\textsubscript{2.30\phantom{0}} & \phantom{0}84.60\textsubscript{2.40\phantom{0}} & \phantom{0}88.10\textsubscript{2.60\phantom{0}} & \phantom{0}84.70\textsubscript{2.50\phantom{0}} & \phantom{0}88.30\textsubscript{2.60\phantom{0}} & \underline{\phantom{0}81.70\textsubscript{2.50\phantom{0}}} & \phantom{0}82.20\textsubscript{2.50\phantom{0}} & \textbf{\phantom{0}60.90\textsubscript{2.10\phantom{0}}} \\
M3 (Quarterly) & \phantom{0}91.30\textsubscript{4.00\phantom{0}} & \phantom{0}86.60\textsubscript{3.90\phantom{0}} & \underline{\phantom{0}85.90\textsubscript{3.80\phantom{0}}} & \phantom{0}94.60\textsubscript{3.90\phantom{0}} & 104.20\textsubscript{3.70\phantom{0}} & \phantom{0}94.80\textsubscript{4.20\phantom{0}} & \phantom{0}90.60\textsubscript{3.50\phantom{0}} & \phantom{0}89.30\textsubscript{4.20\phantom{0}} & \phantom{0}86.00\textsubscript{4.00\phantom{0}} & \textbf{\phantom{0}69.20\textsubscript{4.40\phantom{0}}} \\
M3 (Yearly) & 102.90\textsubscript{3.90\phantom{0}} & 101.50\textsubscript{4.10\phantom{0}} & 102.20\textsubscript{4.00\phantom{0}} & 104.10\textsubscript{4.60\phantom{0}} & \phantom{0}99.80\textsubscript{4.70\phantom{0}} & 104.60\textsubscript{4.70\phantom{0}} & \underline{\phantom{0}94.40\textsubscript{4.00\phantom{0}}} & 104.50\textsubscript{4.00\phantom{0}} & 102.30\textsubscript{3.70\phantom{0}} & \textbf{\phantom{0}46.00\textsubscript{3.00\phantom{0}}} \\
M4 (Quarterly) & \phantom{0}80.60\textsubscript{0.70\phantom{0}} & \underline{\phantom{0}75.00\textsubscript{0.70\phantom{0}}} & \phantom{0}75.50\textsubscript{0.70\phantom{0}} & \phantom{0}84.20\textsubscript{0.80\phantom{0}} & \phantom{0}94.40\textsubscript{0.80\phantom{0}} & \phantom{0}84.50\textsubscript{0.80\phantom{0}} & \phantom{0}83.80\textsubscript{0.70\phantom{0}} & \phantom{0}77.60\textsubscript{0.70\phantom{0}} & \phantom{0}75.60\textsubscript{0.70\phantom{0}} & \textbf{\phantom{0}52.60\textsubscript{0.60\phantom{0}}} \\
M4 (Yearly) & \phantom{0}80.60\textsubscript{0.80\phantom{0}} & \underline{\phantom{0}78.20\textsubscript{0.70\phantom{0}}} & \phantom{0}78.90\textsubscript{0.80\phantom{0}} & \phantom{0}84.80\textsubscript{0.80\phantom{0}} & \phantom{0}96.00\textsubscript{0.90\phantom{0}} & \phantom{0}85.10\textsubscript{0.90\phantom{0}} & \phantom{0}88.80\textsubscript{0.70\phantom{0}} & \phantom{0}80.00\textsubscript{0.80\phantom{0}} & \phantom{0}78.80\textsubscript{0.80\phantom{0}} & \textbf{\phantom{0}64.30\textsubscript{0.70\phantom{0}}} \\
M5 & 124.10\textsubscript{8.60\phantom{0}} & \phantom{0}94.60\textsubscript{1.90\phantom{0}} & 101.40\textsubscript{2.70\phantom{0}} & 124.70\textsubscript{8.50\phantom{0}} & 120.30\textsubscript{8.80\phantom{0}} & 124.90\textsubscript{8.80\phantom{0}} & 104.70\textsubscript{4.30\phantom{0}} & \phantom{0}90.40\textsubscript{1.50\phantom{0}} & \underline{\phantom{0}88.60\textsubscript{1.20\phantom{0}}} & \textbf{\phantom{0}72.20\textsubscript{1.60\phantom{0}}} \\
NN5 (Daily) & 106.00\textsubscript{11.20} & 104.80\textsubscript{10.80} & 117.00\textsubscript{11.70} & 116.20\textsubscript{12.10} & \underline{\phantom{0}95.10\textsubscript{10.50}} & 116.60\textsubscript{12.20} & 114.50\textsubscript{11.90} & 118.50\textsubscript{12.30} & 117.90\textsubscript{10.40} & \textbf{\phantom{0}34.70\textsubscript{4.70\phantom{0}}} \\
NN5 (Weekly) & 103.60\textsubscript{10.00} & 104.50\textsubscript{9.50\phantom{0}} & 108.00\textsubscript{10.20} & \phantom{0}94.30\textsubscript{8.90\phantom{0}} & 100.40\textsubscript{8.70\phantom{0}} & \underline{\phantom{0}94.00\textsubscript{9.00\phantom{0}}} & 108.40\textsubscript{9.40\phantom{0}} & 103.40\textsubscript{9.70\phantom{0}} & 104.30\textsubscript{10.10} & \textbf{\phantom{0}76.40\textsubscript{8.00\phantom{0}}} \\
Tourism (Monthly) & 100.80\textsubscript{5.00\phantom{0}} & \phantom{0}99.80\textsubscript{4.90\phantom{0}} & 104.20\textsubscript{5.20\phantom{0}} & 102.20\textsubscript{5.10\phantom{0}} & \phantom{0}99.40\textsubscript{5.50\phantom{0}} & 102.20\textsubscript{5.40\phantom{0}} & \underline{\phantom{0}84.20\textsubscript{4.90\phantom{0}}} & 103.50\textsubscript{5.10\phantom{0}} & 104.20\textsubscript{5.30\phantom{0}} & \textbf{\phantom{0}55.80\textsubscript{4.40\phantom{0}}} \\
Tourism (Quarterly) & \phantom{0}93.30\textsubscript{4.30\phantom{0}} & \phantom{0}92.90\textsubscript{4.30\phantom{0}} & \phantom{0}93.40\textsubscript{4.40\phantom{0}} & \phantom{0}92.80\textsubscript{4.10\phantom{0}} & \phantom{0}91.10\textsubscript{3.90\phantom{0}} & \phantom{0}92.60\textsubscript{3.90\phantom{0}} & \underline{\phantom{0}88.70\textsubscript{4.20\phantom{0}}} & \phantom{0}93.70\textsubscript{4.20\phantom{0}} & \phantom{0}93.40\textsubscript{4.30\phantom{0}} & \textbf{\phantom{0}61.20\textsubscript{4.50\phantom{0}}} \\
Tourism (Yearly) & \phantom{0}69.00\textsubscript{4.00\phantom{0}} & \textbf{\phantom{0}68.60\textsubscript{4.10\phantom{0}}} & \phantom{0}69.00\textsubscript{4.10\phantom{0}} & \phantom{0}78.30\textsubscript{3.80\phantom{0}} & \phantom{0}86.80\textsubscript{4.20\phantom{0}} & \phantom{0}79.00\textsubscript{4.10\phantom{0}} & \phantom{0}85.70\textsubscript{4.30\phantom{0}} & \underline{\phantom{0}68.90\textsubscript{4.10\phantom{0}}} & \phantom{0}69.10\textsubscript{4.00\phantom{0}} & \phantom{0}70.40\textsubscript{4.90\phantom{0}} \\
Traffic & 122.90\textsubscript{8.00\phantom{0}} & 164.60\textsubscript{7.00\phantom{0}} & 188.40\textsubscript{5.90\phantom{0}} & 120.60\textsubscript{8.20\phantom{0}} & \underline{\phantom{0}88.30\textsubscript{5.80\phantom{0}}} & 120.60\textsubscript{8.10\phantom{0}} & 170.30\textsubscript{6.40\phantom{0}} & 192.10\textsubscript{5.80\phantom{0}} & 197.60\textsubscript{5.50\phantom{0}} & \textbf{\phantom{0}74.70\textsubscript{4.30\phantom{0}}} \\
Weather & \phantom{0}45.50\textsubscript{4.70\phantom{0}} & \underline{\phantom{0}40.60\textsubscript{3.10\phantom{0}}} & \phantom{0}61.20\textsubscript{4.20\phantom{0}} & \phantom{0}45.40\textsubscript{4.10\phantom{0}} & \phantom{0}48.60\textsubscript{2.80\phantom{0}} & \phantom{0}45.10\textsubscript{4.10\phantom{0}} & \phantom{0}44.70\textsubscript{1.80\phantom{0}} & \phantom{0}56.30\textsubscript{4.00\phantom{0}} & \phantom{0}72.80\textsubscript{3.40\phantom{0}} & \textbf{\phantom{0}14.70\textsubscript{1.40\phantom{0}}} \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccc}
\toprule
Dataset & NC & Ppl & PE & Eig & Ecc & Deg & SD & SAR & SE & SGA \\
\midrule
Australian Electricity & 122.00\textsubscript{53.60} & 125.00\textsubscript{51.60} & 125.00\textsubscript{53.00} & \underline{111.50\textsubscript{52.30}} & 132.90\textsubscript{70.40} & 111.50\textsubscript{53.00} & 149.40\textsubscript{47.10} & 125.00\textsubscript{53.10} & 125.00\textsubscript{51.80} & \textbf{\phantom{0}72.40\textsubscript{43.30}} \\
CIF 2016 & 111.10\textsubscript{16.00} & 111.50\textsubscript{14.60} & 110.70\textsubscript{14.10} & 105.70\textsubscript{14.40} & \underline{\phantom{0}85.50\textsubscript{11.10}} & 104.30\textsubscript{14.00} & \phantom{0}99.60\textsubscript{12.60} & 107.50\textsubscript{14.10} & 108.40\textsubscript{13.70} & \textbf{\phantom{0}22.90\textsubscript{4.80\phantom{0}}} \\
Car Parts & 145.50\textsubscript{6.40\phantom{0}} & 146.20\textsubscript{6.00\phantom{0}} & 150.60\textsubscript{5.90\phantom{0}} & 140.60\textsubscript{5.40\phantom{0}} & \underline{127.20\textsubscript{5.60\phantom{0}}} & 140.70\textsubscript{5.50\phantom{0}} & 143.60\textsubscript{5.50\phantom{0}} & 144.20\textsubscript{5.80\phantom{0}} & 151.00\textsubscript{5.70\phantom{0}} & \textbf{\phantom{0}55.90\textsubscript{1.60\phantom{0}}} \\
Covid Deaths & \phantom{0}69.90\textsubscript{7.00\phantom{0}} & \underline{\phantom{0}69.00\textsubscript{7.40\phantom{0}}} & \phantom{0}71.60\textsubscript{8.20\phantom{0}} & \phantom{0}77.50\textsubscript{8.70\phantom{0}} & \phantom{0}78.30\textsubscript{10.90} & \phantom{0}76.00\textsubscript{8.40\phantom{0}} & \phantom{0}69.60\textsubscript{7.30\phantom{0}} & \phantom{0}71.60\textsubscript{8.00\phantom{0}} & \phantom{0}71.40\textsubscript{8.80\phantom{0}} & \textbf{\phantom{0}12.10\textsubscript{1.80\phantom{0}}} \\
Dominick & \phantom{0}51.90\textsubscript{2.40\phantom{0}} & \underline{\phantom{0}51.50\textsubscript{2.60\phantom{0}}} & \phantom{0}52.60\textsubscript{2.40\phantom{0}} & \phantom{0}56.00\textsubscript{2.40\phantom{0}} & \phantom{0}52.60\textsubscript{2.20\phantom{0}} & \phantom{0}53.90\textsubscript{2.30\phantom{0}} & \phantom{0}52.60\textsubscript{2.50\phantom{0}} & \phantom{0}54.70\textsubscript{2.50\phantom{0}} & \phantom{0}53.00\textsubscript{2.50\phantom{0}} & \textbf{\phantom{0}25.10\textsubscript{0.90\phantom{0}}} \\
ERCOT Load & 126.30\textsubscript{43.50} & 153.30\textsubscript{48.30} & \textbf{\phantom{0}93.30\textsubscript{40.10}} & 119.00\textsubscript{46.20} & 109.00\textsubscript{35.20} & 119.00\textsubscript{46.30} & 114.50\textsubscript{45.30} & 121.10\textsubscript{45.50} & \underline{\phantom{0}93.30\textsubscript{40.40}} & \phantom{0}98.90\textsubscript{32.40} \\
ETT (15 Min.) & \phantom{0}96.00\textsubscript{24.60} & \phantom{0}87.80\textsubscript{23.10} & \phantom{0}93.40\textsubscript{22.70} & \phantom{0}93.30\textsubscript{23.30} & 111.10\textsubscript{22.60} & \phantom{0}93.30\textsubscript{23.50} & \underline{\phantom{0}85.40\textsubscript{24.10}} & \phantom{0}96.50\textsubscript{22.60} & \phantom{0}90.70\textsubscript{21.70} & \textbf{\phantom{0}33.70\textsubscript{14.80}} \\
ETT (Hourly) & 146.80\textsubscript{20.90} & 137.20\textsubscript{24.10} & 134.60\textsubscript{25.70} & 126.80\textsubscript{21.50} & \underline{118.80\textsubscript{19.20}} & 126.80\textsubscript{21.20} & 122.40\textsubscript{22.50} & 125.30\textsubscript{23.20} & 134.60\textsubscript{25.20} & \textbf{\phantom{0}15.70\textsubscript{10.40}} \\
Exchange Rate & \phantom{0}11.40\textsubscript{34.30} & \underline{\phantom{0}10.40\textsubscript{27.10}} & 117.90\textsubscript{51.80} & 121.30\textsubscript{49.10} & 120.60\textsubscript{56.50} & 121.30\textsubscript{47.90} & \phantom{0}86.90\textsubscript{39.50} & \phantom{0}57.20\textsubscript{32.90} & \phantom{0}83.40\textsubscript{41.10} & \textbf{\phantom{0}3.00\textsubscript{15.00}} \\
FRED-MD & \underline{\phantom{0}77.00\textsubscript{7.20\phantom{0}}} & \phantom{0}81.90\textsubscript{7.60\phantom{0}} & \phantom{0}79.10\textsubscript{7.40\phantom{0}} & \phantom{0}80.90\textsubscript{7.60\phantom{0}} & \phantom{0}85.80\textsubscript{8.00\phantom{0}} & \phantom{0}80.20\textsubscript{7.80\phantom{0}} & \phantom{0}81.00\textsubscript{7.60\phantom{0}} & \phantom{0}79.70\textsubscript{8.00\phantom{0}} & \phantom{0}78.80\textsubscript{7.70\phantom{0}} & \textbf{\phantom{0}27.00\textsubscript{3.50\phantom{0}}} \\
Hospital & 104.60\textsubscript{3.50\phantom{0}} & 103.10\textsubscript{3.20\phantom{0}} & 105.50\textsubscript{3.40\phantom{0}} & 105.30\textsubscript{3.60\phantom{0}} & \underline{102.00\textsubscript{3.40\phantom{0}}} & 105.10\textsubscript{3.70\phantom{0}} & 105.90\textsubscript{3.90\phantom{0}} & 106.00\textsubscript{3.70\phantom{0}} & 105.90\textsubscript{3.60\phantom{0}} & \textbf{\phantom{0}57.60\textsubscript{3.30\phantom{0}}} \\
M1 (Monthly) & \phantom{0}90.60\textsubscript{4.10\phantom{0}} & \phantom{0}90.00\textsubscript{4.40\phantom{0}} & \phantom{0}90.30\textsubscript{4.20\phantom{0}} & \phantom{0}90.60\textsubscript{4.40\phantom{0}} & \phantom{0}89.10\textsubscript{4.20\phantom{0}} & \phantom{0}90.30\textsubscript{4.20\phantom{0}} & \underline{\phantom{0}87.20\textsubscript{4.20\phantom{0}}} & \phantom{0}89.70\textsubscript{4.20\phantom{0}} & \phantom{0}89.90\textsubscript{4.40\phantom{0}} & \textbf{\phantom{0}79.60\textsubscript{4.30\phantom{0}}} \\
M1 (Quarterly) & \phantom{0}87.70\textsubscript{7.50\phantom{0}} & \phantom{0}88.10\textsubscript{7.60\phantom{0}} & \phantom{0}88.20\textsubscript{7.80\phantom{0}} & \phantom{0}88.10\textsubscript{7.90\phantom{0}} & \underline{\phantom{0}83.50\textsubscript{8.30\phantom{0}}} & \phantom{0}88.20\textsubscript{7.80\phantom{0}} & \phantom{0}89.10\textsubscript{7.70\phantom{0}} & \phantom{0}89.30\textsubscript{7.50\phantom{0}} & \phantom{0}88.70\textsubscript{7.90\phantom{0}} & \textbf{\phantom{0}65.50\textsubscript{6.20\phantom{0}}} \\
M1 (Yearly) & \phantom{0}78.20\textsubscript{8.70\phantom{0}} & \underline{\phantom{0}77.20\textsubscript{9.00\phantom{0}}} & \phantom{0}77.90\textsubscript{9.10\phantom{0}} & \phantom{0}78.50\textsubscript{9.50\phantom{0}} & \phantom{0}78.20\textsubscript{9.20\phantom{0}} & \phantom{0}78.90\textsubscript{9.70\phantom{0}} & \phantom{0}83.10\textsubscript{8.40\phantom{0}} & \phantom{0}79.10\textsubscript{9.10\phantom{0}} & \phantom{0}77.90\textsubscript{9.00\phantom{0}} & \textbf{\phantom{0}49.70\textsubscript{7.80\phantom{0}}} \\
M3 (Monthly) & \phantom{0}90.10\textsubscript{2.50\phantom{0}} & \phantom{0}87.30\textsubscript{2.40\phantom{0}} & \phantom{0}88.90\textsubscript{2.40\phantom{0}} & \phantom{0}89.50\textsubscript{2.20\phantom{0}} & \phantom{0}93.30\textsubscript{3.00\phantom{0}} & \phantom{0}89.40\textsubscript{2.30\phantom{0}} & \phantom{0}94.30\textsubscript{3.30\phantom{0}} & \underline{\phantom{0}86.20\textsubscript{2.40\phantom{0}}} & \phantom{0}88.90\textsubscript{2.60\phantom{0}} & \textbf{\phantom{0}68.00\textsubscript{2.70\phantom{0}}} \\
M3 (Quarterly) & \phantom{0}95.40\textsubscript{4.10\phantom{0}} & \phantom{0}91.90\textsubscript{3.80\phantom{0}} & \phantom{0}94.00\textsubscript{3.90\phantom{0}} & \underline{\phantom{0}75.50\textsubscript{3.40\phantom{0}}} & 101.10\textsubscript{4.50\phantom{0}} & \phantom{0}75.70\textsubscript{3.20\phantom{0}} & \phantom{0}91.10\textsubscript{4.20\phantom{0}} & \phantom{0}84.40\textsubscript{3.50\phantom{0}} & \phantom{0}94.00\textsubscript{4.10\phantom{0}} & \textbf{\phantom{0}55.30\textsubscript{3.90\phantom{0}}} \\
M3 (Yearly) & \phantom{0}89.80\textsubscript{3.70\phantom{0}} & \phantom{0}90.60\textsubscript{3.70\phantom{0}} & \phantom{0}94.60\textsubscript{3.70\phantom{0}} & 108.20\textsubscript{3.40\phantom{0}} & 104.40\textsubscript{5.10\phantom{0}} & 108.00\textsubscript{3.70\phantom{0}} & \underline{\phantom{0}89.10\textsubscript{4.30\phantom{0}}} & \phantom{0}94.70\textsubscript{3.60\phantom{0}} & \phantom{0}94.60\textsubscript{3.40\phantom{0}} & \textbf{\phantom{0}39.80\textsubscript{2.20\phantom{0}}} \\
M4 (Quarterly) & \phantom{0}85.40\textsubscript{0.70\phantom{0}} & \phantom{0}84.60\textsubscript{0.70\phantom{0}} & \phantom{0}85.00\textsubscript{0.70\phantom{0}} & \phantom{0}85.00\textsubscript{0.70\phantom{0}} & \phantom{0}95.70\textsubscript{0.70\phantom{0}} & \phantom{0}84.90\textsubscript{0.70\phantom{0}} & \phantom{0}92.30\textsubscript{0.70\phantom{0}} & \underline{\phantom{0}84.40\textsubscript{0.70\phantom{0}}} & \phantom{0}85.00\textsubscript{0.70\phantom{0}} & \textbf{\phantom{0}54.80\textsubscript{0.60\phantom{0}}} \\
M4 (Yearly) & \underline{\phantom{0}70.50\textsubscript{0.70\phantom{0}}} & \phantom{0}70.50\textsubscript{0.70\phantom{0}} & \phantom{0}71.80\textsubscript{0.70\phantom{0}} & \phantom{0}77.80\textsubscript{0.70\phantom{0}} & \phantom{0}97.70\textsubscript{0.80\phantom{0}} & \phantom{0}77.80\textsubscript{0.70\phantom{0}} & \phantom{0}93.10\textsubscript{0.80\phantom{0}} & \phantom{0}72.40\textsubscript{0.70\phantom{0}} & \phantom{0}71.80\textsubscript{0.70\phantom{0}} & \textbf{\phantom{0}46.70\textsubscript{0.50\phantom{0}}} \\
M5 & 140.20\textsubscript{10.10} & 137.90\textsubscript{9.70\phantom{0}} & 140.00\textsubscript{10.20} & 135.30\textsubscript{10.70} & \underline{117.70\textsubscript{11.00}} & 135.40\textsubscript{10.80} & 142.90\textsubscript{10.10} & 142.10\textsubscript{10.10} & 141.20\textsubscript{10.20} & \textbf{\phantom{0}61.90\textsubscript{1.00\phantom{0}}} \\
NN5 (Daily) & 112.30\textsubscript{12.80} & 109.90\textsubscript{11.40} & 110.40\textsubscript{11.80} & 120.20\textsubscript{12.50} & \underline{\phantom{0}97.70\textsubscript{10.30}} & 120.30\textsubscript{12.30} & 117.00\textsubscript{13.20} & 111.60\textsubscript{11.60} & 111.90\textsubscript{11.60} & \textbf{\phantom{0}45.00\textsubscript{5.00\phantom{0}}} \\
NN5 (Weekly) & \phantom{0}87.40\textsubscript{8.90\phantom{0}} & \underline{\phantom{0}82.10\textsubscript{7.80\phantom{0}}} & \phantom{0}83.40\textsubscript{7.90\phantom{0}} & \phantom{0}87.30\textsubscript{7.90\phantom{0}} & \phantom{0}84.20\textsubscript{7.80\phantom{0}} & \phantom{0}87.50\textsubscript{8.10\phantom{0}} & \phantom{0}90.90\textsubscript{8.20\phantom{0}} & \phantom{0}86.20\textsubscript{7.90\phantom{0}} & \phantom{0}85.50\textsubscript{8.10\phantom{0}} & \textbf{\phantom{0}73.10\textsubscript{7.00\phantom{0}}} \\
Tourism (Monthly) & \underline{\phantom{0}84.40\textsubscript{4.50\phantom{0}}} & \phantom{0}85.70\textsubscript{4.60\phantom{0}} & \phantom{0}86.00\textsubscript{4.60\phantom{0}} & \phantom{0}95.40\textsubscript{4.60\phantom{0}} & 101.80\textsubscript{6.10\phantom{0}} & \phantom{0}95.70\textsubscript{4.70\phantom{0}} & 104.40\textsubscript{7.20\phantom{0}} & \phantom{0}87.50\textsubscript{4.80\phantom{0}} & \phantom{0}86.00\textsubscript{4.70\phantom{0}} & \textbf{\phantom{0}67.30\textsubscript{5.10\phantom{0}}} \\
Tourism (Quarterly) & \underline{\phantom{0}92.10\textsubscript{4.30\phantom{0}}} & \phantom{0}92.80\textsubscript{4.60\phantom{0}} & \phantom{0}92.90\textsubscript{4.40\phantom{0}} & \phantom{0}96.70\textsubscript{4.40\phantom{0}} & 104.50\textsubscript{5.80\phantom{0}} & \phantom{0}95.30\textsubscript{4.40\phantom{0}} & \phantom{0}92.10\textsubscript{4.70\phantom{0}} & \phantom{0}92.80\textsubscript{4.50\phantom{0}} & \phantom{0}92.90\textsubscript{4.40\phantom{0}} & \textbf{\phantom{0}72.20\textsubscript{4.40\phantom{0}}} \\
Tourism (Yearly) & \underline{\phantom{0}69.30\textsubscript{3.90\phantom{0}}} & \phantom{0}69.60\textsubscript{4.10\phantom{0}} & \phantom{0}70.80\textsubscript{4.20\phantom{0}} & \phantom{0}79.10\textsubscript{4.20\phantom{0}} & \phantom{0}77.20\textsubscript{4.20\phantom{0}} & \phantom{0}79.10\textsubscript{4.10\phantom{0}} & \phantom{0}89.70\textsubscript{4.30\phantom{0}} & \phantom{0}71.00\textsubscript{4.20\phantom{0}} & \phantom{0}70.80\textsubscript{4.10\phantom{0}} & \textbf{\phantom{0}59.80\textsubscript{3.30\phantom{0}}} \\
Traffic & 148.80\textsubscript{7.70\phantom{0}} & 139.50\textsubscript{8.00\phantom{0}} & 137.00\textsubscript{8.20\phantom{0}} & 137.40\textsubscript{7.90\phantom{0}} & \underline{106.40\textsubscript{6.50\phantom{0}}} & 137.40\textsubscript{8.00\phantom{0}} & 153.50\textsubscript{7.80\phantom{0}} & 133.30\textsubscript{8.70\phantom{0}} & 140.60\textsubscript{8.00\phantom{0}} & \textbf{\phantom{0}85.80\textsubscript{4.90\phantom{0}}} \\
Weather & \phantom{0}51.40\textsubscript{3.50\phantom{0}} & \phantom{0}48.70\textsubscript{2.70\phantom{0}} & \underline{\phantom{0}48.50\textsubscript{3.00\phantom{0}}} & \phantom{0}66.30\textsubscript{3.40\phantom{0}} & \phantom{0}73.10\textsubscript{2.50\phantom{0}} & \phantom{0}66.00\textsubscript{3.30\phantom{0}} & \phantom{0}67.50\textsubscript{4.90\phantom{0}} & \phantom{0}58.40\textsubscript{3.30\phantom{0}} & \phantom{0}51.20\textsubscript{3.50\phantom{0}} & \textbf{\phantom{0}28.60\textsubscript{1.50\phantom{0}}} \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccc}
\toprule
Dataset & NC & Ppl & PE & Eig & Ecc & Deg & SD & SAR & SE & SGA \\
\midrule
Australian Electricity & 173.40\textsubscript{26.00} & \underline{152.40\textsubscript{43.60}} & 154.60\textsubscript{40.40} & 152.40\textsubscript{43.10} & 152.40\textsubscript{43.00} & 152.40\textsubscript{42.60} & 152.40\textsubscript{42.30} & 152.40\textsubscript{47.70} & 154.60\textsubscript{41.50} & \textbf{\phantom{0}26.60\textsubscript{25.30}} \\
CIF 2016 & 130.70\textsubscript{16.50} & 124.90\textsubscript{12.50} & 129.80\textsubscript{13.90} & 119.60\textsubscript{16.60} & \underline{103.90\textsubscript{18.80}} & 119.70\textsubscript{17.30} & 113.50\textsubscript{17.60} & 122.20\textsubscript{15.90} & 131.70\textsubscript{15.90} & \textbf{\phantom{0}69.10\textsubscript{9.80\phantom{0}}} \\
Car Parts & 185.30\textsubscript{9.40\phantom{0}} & 178.90\textsubscript{8.00\phantom{0}} & 174.40\textsubscript{7.70\phantom{0}} & 165.60\textsubscript{7.40\phantom{0}} & \underline{143.50\textsubscript{7.20\phantom{0}}} & 165.80\textsubscript{7.60\phantom{0}} & 170.30\textsubscript{6.90\phantom{0}} & 168.10\textsubscript{8.10\phantom{0}} & 175.10\textsubscript{7.80\phantom{0}} & \textbf{\phantom{0}61.00\textsubscript{2.10\phantom{0}}} \\
Covid Deaths & \underline{106.00\textsubscript{15.30}} & 106.80\textsubscript{15.00} & 117.80\textsubscript{15.60} & 120.80\textsubscript{16.70} & 119.00\textsubscript{15.50} & 120.90\textsubscript{16.70} & 117.20\textsubscript{16.40} & 121.60\textsubscript{17.00} & 119.00\textsubscript{16.80} & \textbf{\phantom{0}80.60\textsubscript{9.80\phantom{0}}} \\
Dominick & \phantom{0}76.00\textsubscript{1.70\phantom{0}} & \phantom{0}76.50\textsubscript{1.60\phantom{0}} & \phantom{0}77.10\textsubscript{1.60\phantom{0}} & \phantom{0}76.70\textsubscript{1.40\phantom{0}} & \phantom{0}76.10\textsubscript{1.40\phantom{0}} & \phantom{0}75.50\textsubscript{1.40\phantom{0}} & \underline{\phantom{0}73.00\textsubscript{1.50\phantom{0}}} & \phantom{0}76.10\textsubscript{1.60\phantom{0}} & \phantom{0}76.90\textsubscript{1.60\phantom{0}} & \textbf{\phantom{0}42.90\textsubscript{0.30\phantom{0}}} \\
ERCOT Load & \phantom{0}86.80\textsubscript{43.10} & \phantom{0}91.40\textsubscript{44.60} & \phantom{0}91.40\textsubscript{44.40} & \phantom{0}95.80\textsubscript{46.90} & \underline{\phantom{0}59.60\textsubscript{36.40}} & \phantom{0}95.80\textsubscript{46.70} & \phantom{0}84.70\textsubscript{32.40} & \phantom{0}95.80\textsubscript{46.40} & \phantom{0}91.40\textsubscript{42.90} & \textbf{\phantom{0}53.70\textsubscript{23.40}} \\
ETT (15 Min.) & 110.70\textsubscript{22.20} & 116.00\textsubscript{19.90} & \underline{110.30\textsubscript{19.20}} & 111.90\textsubscript{18.20} & 115.50\textsubscript{18.40} & 111.90\textsubscript{18.50} & 121.70\textsubscript{18.00} & 117.20\textsubscript{19.00} & 115.30\textsubscript{19.80} & \textbf{\phantom{0}69.00\textsubscript{19.90}} \\
ETT (Hourly) & 128.50\textsubscript{22.50} & 127.50\textsubscript{20.90} & 129.90\textsubscript{20.30} & 118.10\textsubscript{20.00} & \underline{113.80\textsubscript{20.00}} & 118.10\textsubscript{20.40} & 126.20\textsubscript{20.70} & 128.90\textsubscript{20.70} & 133.80\textsubscript{21.80} & \textbf{\phantom{0}27.20\textsubscript{8.80\phantom{0}}} \\
Exchange Rate & \underline{\phantom{0}73.80\textsubscript{38.80}} & \phantom{0}86.80\textsubscript{43.80} & \phantom{0}98.50\textsubscript{38.70} & \phantom{0}92.60\textsubscript{43.20} & \phantom{0}87.20\textsubscript{42.70} & \phantom{0}92.60\textsubscript{40.50} & \phantom{0}89.90\textsubscript{40.30} & \phantom{0}92.70\textsubscript{42.80} & \phantom{0}92.70\textsubscript{42.30} & \textbf{\phantom{0}28.50\textsubscript{19.90}} \\
FRED-MD & \underline{\phantom{0}58.00\textsubscript{6.80\phantom{0}}} & \phantom{0}62.40\textsubscript{7.10\phantom{0}} & \phantom{0}63.20\textsubscript{7.50\phantom{0}} & \phantom{0}63.70\textsubscript{7.40\phantom{0}} & \phantom{0}67.10\textsubscript{7.70\phantom{0}} & \phantom{0}63.40\textsubscript{7.40\phantom{0}} & \phantom{0}63.10\textsubscript{7.10\phantom{0}} & \phantom{0}63.80\textsubscript{7.50\phantom{0}} & \phantom{0}63.40\textsubscript{7.70\phantom{0}} & \textbf{\phantom{0}47.50\textsubscript{4.60\phantom{0}}} \\
Hospital & \phantom{0}94.60\textsubscript{2.80\phantom{0}} & \phantom{0}92.40\textsubscript{2.80\phantom{0}} & \phantom{0}96.90\textsubscript{3.30\phantom{0}} & \phantom{0}94.00\textsubscript{3.60\phantom{0}} & \phantom{0}95.10\textsubscript{3.50\phantom{0}} & \phantom{0}93.60\textsubscript{3.50\phantom{0}} & \underline{\phantom{0}90.50\textsubscript{3.50\phantom{0}}} & \phantom{0}94.50\textsubscript{3.20\phantom{0}} & \phantom{0}96.60\textsubscript{3.40\phantom{0}} & \textbf{\phantom{0}57.00\textsubscript{3.10\phantom{0}}} \\
M1 (Monthly) & \phantom{0}82.10\textsubscript{4.20\phantom{0}} & \phantom{0}83.80\textsubscript{4.50\phantom{0}} & \phantom{0}82.30\textsubscript{4.00\phantom{0}} & \phantom{0}81.20\textsubscript{3.90\phantom{0}} & \underline{\phantom{0}80.40\textsubscript{4.10\phantom{0}}} & \phantom{0}81.00\textsubscript{3.80\phantom{0}} & \phantom{0}80.40\textsubscript{3.80\phantom{0}} & \phantom{0}81.30\textsubscript{3.80\phantom{0}} & \phantom{0}82.10\textsubscript{4.20\phantom{0}} & \textbf{\phantom{0}66.40\textsubscript{3.80\phantom{0}}} \\
M1 (Quarterly) & \phantom{0}91.60\textsubscript{6.60\phantom{0}} & \phantom{0}89.50\textsubscript{6.50\phantom{0}} & \phantom{0}90.00\textsubscript{6.50\phantom{0}} & \phantom{0}90.00\textsubscript{6.50\phantom{0}} & \underline{\phantom{0}79.70\textsubscript{6.90\phantom{0}}} & \phantom{0}88.90\textsubscript{6.70\phantom{0}} & \phantom{0}87.00\textsubscript{6.70\phantom{0}} & \phantom{0}90.10\textsubscript{6.20\phantom{0}} & \phantom{0}89.80\textsubscript{6.70\phantom{0}} & \textbf{\phantom{0}78.50\textsubscript{10.90}} \\
M1 (Yearly) & \underline{\phantom{0}72.00\textsubscript{6.80\phantom{0}}} & \phantom{0}73.40\textsubscript{6.90\phantom{0}} & \phantom{0}72.80\textsubscript{7.60\phantom{0}} & \phantom{0}75.50\textsubscript{7.40\phantom{0}} & \phantom{0}80.10\textsubscript{7.70\phantom{0}} & \phantom{0}75.60\textsubscript{7.50\phantom{0}} & \phantom{0}76.80\textsubscript{6.50\phantom{0}} & \phantom{0}73.20\textsubscript{7.20\phantom{0}} & \phantom{0}72.90\textsubscript{7.50\phantom{0}} & \textbf{\phantom{0}34.90\textsubscript{3.60\phantom{0}}} \\
M3 (Monthly) & \underline{\phantom{0}79.50\textsubscript{2.60\phantom{0}}} & \phantom{0}81.80\textsubscript{2.50\phantom{0}} & \phantom{0}80.60\textsubscript{2.40\phantom{0}} & \phantom{0}86.90\textsubscript{2.60\phantom{0}} & 100.00\textsubscript{3.40\phantom{0}} & \phantom{0}86.90\textsubscript{2.60\phantom{0}} & 104.10\textsubscript{3.40\phantom{0}} & \phantom{0}81.20\textsubscript{2.60\phantom{0}} & \phantom{0}80.70\textsubscript{2.50\phantom{0}} & \textbf{\phantom{0}51.30\textsubscript{1.80\phantom{0}}} \\
M3 (Quarterly) & 124.00\textsubscript{3.60\phantom{0}} & 126.60\textsubscript{3.70\phantom{0}} & 126.00\textsubscript{3.80\phantom{0}} & 111.40\textsubscript{3.50\phantom{0}} & \phantom{0}99.50\textsubscript{3.70\phantom{0}} & 111.30\textsubscript{3.40\phantom{0}} & \underline{\phantom{0}93.10\textsubscript{3.30\phantom{0}}} & 121.10\textsubscript{3.40\phantom{0}} & 126.00\textsubscript{3.80\phantom{0}} & \textbf{\phantom{0}63.20\textsubscript{3.60\phantom{0}}} \\
M3 (Yearly) & \underline{\phantom{0}80.20\textsubscript{3.70\phantom{0}}} & \phantom{0}81.80\textsubscript{4.20\phantom{0}} & \phantom{0}83.30\textsubscript{4.10\phantom{0}} & \phantom{0}91.60\textsubscript{4.40\phantom{0}} & 102.80\textsubscript{4.20\phantom{0}} & \phantom{0}90.40\textsubscript{4.00\phantom{0}} & \phantom{0}98.80\textsubscript{4.50\phantom{0}} & \phantom{0}83.70\textsubscript{4.10\phantom{0}} & \phantom{0}83.30\textsubscript{4.10\phantom{0}} & \textbf{\phantom{0}29.90\textsubscript{1.70\phantom{0}}} \\
M4 (Quarterly) & \phantom{0}94.00\textsubscript{0.70\phantom{0}} & \underline{\phantom{0}93.90\textsubscript{0.70\phantom{0}}} & \phantom{0}94.10\textsubscript{0.70\phantom{0}} & \phantom{0}95.00\textsubscript{0.70\phantom{0}} & \phantom{0}97.90\textsubscript{0.70\phantom{0}} & \phantom{0}95.00\textsubscript{0.70\phantom{0}} & \phantom{0}98.00\textsubscript{0.70\phantom{0}} & \phantom{0}94.40\textsubscript{0.70\phantom{0}} & \phantom{0}94.10\textsubscript{0.70\phantom{0}} & \textbf{\phantom{0}63.50\textsubscript{0.50\phantom{0}}} \\
M4 (Yearly) & \phantom{0}69.20\textsubscript{0.60\phantom{0}} & \phantom{0}69.70\textsubscript{0.50\phantom{0}} & \phantom{0}70.20\textsubscript{0.60\phantom{0}} & \phantom{0}69.00\textsubscript{0.50\phantom{0}} & 100.60\textsubscript{0.70\phantom{0}} & \underline{\phantom{0}68.70\textsubscript{0.60\phantom{0}}} & \phantom{0}91.20\textsubscript{0.70\phantom{0}} & \phantom{0}70.20\textsubscript{0.60\phantom{0}} & \phantom{0}70.20\textsubscript{0.60\phantom{0}} & \textbf{\phantom{0}34.70\textsubscript{0.30\phantom{0}}} \\
M5 & \underline{139.80\textsubscript{9.40\phantom{0}}} & 143.50\textsubscript{9.90\phantom{0}} & 143.20\textsubscript{10.00} & 148.40\textsubscript{9.40\phantom{0}} & 144.70\textsubscript{9.10\phantom{0}} & 148.40\textsubscript{9.40\phantom{0}} & 150.60\textsubscript{9.00\phantom{0}} & 147.30\textsubscript{9.50\phantom{0}} & 142.90\textsubscript{10.00} & \textbf{\phantom{0}63.00\textsubscript{1.10\phantom{0}}} \\
NN5 (Daily) & \underline{103.80\textsubscript{7.60\phantom{0}}} & 103.80\textsubscript{7.70\phantom{0}} & 113.10\textsubscript{9.10\phantom{0}} & 126.60\textsubscript{7.70\phantom{0}} & 120.90\textsubscript{7.70\phantom{0}} & 127.20\textsubscript{7.20\phantom{0}} & 122.90\textsubscript{8.50\phantom{0}} & 117.10\textsubscript{8.10\phantom{0}} & 113.50\textsubscript{9.50\phantom{0}} & \textbf{\phantom{0}76.90\textsubscript{8.50\phantom{0}}} \\
NN5 (Weekly) & \underline{\phantom{0}79.40\textsubscript{8.90\phantom{0}}} & \phantom{0}80.60\textsubscript{7.70\phantom{0}} & \phantom{0}82.00\textsubscript{9.10\phantom{0}} & \phantom{0}80.50\textsubscript{9.20\phantom{0}} & \phantom{0}81.80\textsubscript{8.40\phantom{0}} & \phantom{0}80.40\textsubscript{9.10\phantom{0}} & \phantom{0}79.50\textsubscript{8.60\phantom{0}} & \phantom{0}81.10\textsubscript{9.00\phantom{0}} & \phantom{0}81.80\textsubscript{8.80\phantom{0}} & \textbf{\phantom{0}69.70\textsubscript{7.00\phantom{0}}} \\
Tourism (Monthly) & \phantom{0}70.40\textsubscript{4.20\phantom{0}} & \underline{\phantom{0}70.10\textsubscript{4.00\phantom{0}}} & \phantom{0}70.60\textsubscript{4.20\phantom{0}} & \phantom{0}79.10\textsubscript{4.00\phantom{0}} & \phantom{0}96.70\textsubscript{5.10\phantom{0}} & \phantom{0}79.00\textsubscript{4.20\phantom{0}} & \phantom{0}95.80\textsubscript{5.10\phantom{0}} & \phantom{0}71.20\textsubscript{4.20\phantom{0}} & \phantom{0}70.60\textsubscript{4.20\phantom{0}} & \textbf{\phantom{0}52.50\textsubscript{3.80\phantom{0}}} \\
Tourism (Quarterly) & \phantom{0}72.10\textsubscript{3.60\phantom{0}} & \underline{\phantom{0}71.30\textsubscript{3.60\phantom{0}}} & \phantom{0}72.40\textsubscript{3.90\phantom{0}} & \phantom{0}73.60\textsubscript{3.70\phantom{0}} & \phantom{0}89.80\textsubscript{4.50\phantom{0}} & \phantom{0}73.60\textsubscript{3.70\phantom{0}} & \phantom{0}94.30\textsubscript{5.50\phantom{0}} & \phantom{0}73.10\textsubscript{3.80\phantom{0}} & \phantom{0}72.40\textsubscript{3.70\phantom{0}} & \textbf{\phantom{0}59.10\textsubscript{3.80\phantom{0}}} \\
Tourism (Yearly) & \underline{\phantom{0}61.90\textsubscript{3.60\phantom{0}}} & \phantom{0}62.90\textsubscript{3.70\phantom{0}} & \phantom{0}62.30\textsubscript{3.50\phantom{0}} & \phantom{0}67.70\textsubscript{3.50\phantom{0}} & \phantom{0}80.60\textsubscript{3.90\phantom{0}} & \phantom{0}66.20\textsubscript{3.50\phantom{0}} & \phantom{0}91.30\textsubscript{4.00\phantom{0}} & \phantom{0}62.50\textsubscript{3.40\phantom{0}} & \phantom{0}62.30\textsubscript{3.60\phantom{0}} & \textbf{\phantom{0}52.50\textsubscript{3.30\phantom{0}}} \\
Traffic & 143.50\textsubscript{6.00\phantom{0}} & 133.40\textsubscript{5.90\phantom{0}} & 137.40\textsubscript{5.90\phantom{0}} & 140.70\textsubscript{5.70\phantom{0}} & \underline{113.70\textsubscript{5.70\phantom{0}}} & 140.70\textsubscript{6.00\phantom{0}} & 153.50\textsubscript{5.90\phantom{0}} & 138.50\textsubscript{5.70\phantom{0}} & 140.10\textsubscript{5.70\phantom{0}} & \textbf{106.90\textsubscript{5.00\phantom{0}}} \\
Weather & \underline{121.20\textsubscript{2.30\phantom{0}}} & 121.60\textsubscript{2.20\phantom{0}} & 125.10\textsubscript{2.90\phantom{0}} & 130.90\textsubscript{2.50\phantom{0}} & 132.80\textsubscript{4.80\phantom{0}} & 130.80\textsubscript{2.50\phantom{0}} & 129.00\textsubscript{2.20\phantom{0}} & 130.40\textsubscript{2.90\phantom{0}} & 124.20\textsubscript{2.50\phantom{0}} & \textbf{\phantom{0}92.80\textsubscript{3.50\phantom{0}}} \\
\bottomrule
\end{tabular}
